Formale Entwicklung einer Steuerung f\"ur eine Fertigungszelle mit SYSYFOS

Using the synthesis approach of Manna and Waldinger, a formally specified and verified control circuitery for a production cell was developped. Building an appropriate formal language level, we could achieve a requirements specification to the informal description. We demonstrated that the paradigm of deductive synthesis can be applied to the development of complete verified systems, including hardware and mechanics. We defined two domain-specific logical operators that schematise frequent patterns in specification and proof and hence allow a more concise and expressive presentation. In Burghardt (1995), an english short version of this paper, without appendices, can be found.

==> (inline-0) <==
\begin{tabular}[t]{@{}lll@{}}
$p$ & :Presse	\\
$x$ & :Raumkoordinaten	\\
$t$ & :Zeitpunkt	\\
$s$ & :Schiene (Metallpl\"attchen)	\\
$r$ & :Zweiarmiger Roboter	\\
$h$ & :Hubdrehtisch	\\
$f$ & :F\"orderband	\\
$\alpha$ & :Winkel	\\
\end{tabular}
\begin{tabular}[t]{@{}ll@{\hspace*{0.5cm}}l@{\hspace*{0.5cm}}l@{}}
$presse(p,x)$ & $\Lra$
	& $p$ ist eine Presse und steht am Ort $x$
& $prs$	\\
$roboter(r,x)$ & $\Lra$
	& $r$ ist ein zweiarmiger Roboter und steht am Ort $x$
& $rob$	\\
$greift1(r,t)$ & $\Lra$
        & Der erste Arm des Roboters $r$ greift zum Zeitpunkt $t$ \\
	&& (d.h.\ Magnet ein)
& $gr1$	\\
$greift2(r,t)$ & $\Lra$
        & Der zweite Arm des Roboters $r$ greift zum Zeitpunkt $t$
& $gr2$	\\
$haelt1(r,s,t)$ & $\Lra$
	& Der erste Arm des Roboters $r$ h\"alt zum Zeitpunkt $t$
	die	\\
	&& Schiene $s$ fest (d.h.\ magnetisch angezogen)
& $ha1$	\\
$haelt2(r,s,t)$ & $\Lra$
	& Der zweite Arm von $r$ h\"alt zum Zeitpunkt $t$
	die Schiene $s$ fest
& $ha2$	\\
$dreht\_zurueck(r,t)$ & $\Lra$
	& Der Roboter $r$ dreht sich zum Zeitpunkt $t$
	gegen den	\\
	&& mathematischen Drehsinn (d.h.\ im Uhrzeigersinn)
& $drz$	\\
$dreht\_vor(r,t)$ & $\Lra$
	& Der Roboter $r$ dreht sich zum Zeitpunkt $t$
	im mathematischen \\
	&& Drehsinn (d.h.\ gegen den Uhrzeigersinn)
& $drv$	\\
$faehrt\_aus1(r,t)$ & $\Lra$
        & Der Roboter $r$ f\"ahrt zur Zeit $t$ seinen ersten Arm
        nach au\3en
& $fa1$	\\
$faehrt\_ein1(r,t)$ & $\Lra$
        & Der Roboter $r$ f\"ahrt zur Zeit $t$ seinen ersten Arm
        nach innen
& $fe1$	\\
$faehrt\_aus2(r,t)$ & $\Lra$
        & Der Roboter $r$ f\"ahrt zur Zeit $t$ seinen zweiten Arm
        nach au\3en
& $fa2$	\\
$faehrt\_ein2(r,t)$ & $\Lra$
        & Der Roboter $r$ f\"ahrt zur Zeit $t$ seinen zweiten Arm
        nach innen
& $fe2$	\\
$hubdrehtisch(h,x)$ & $\Lra$
	& $h$ ist ein Hubdrehtisch und steht am Ort $x$
& $hub$	\\
$hebt(h,t)$ & $\Lra$
	& Der Hubdrehtisch $h$ f\"ahrt zum Zeitpunkt $t$ nach oben
& $hbt$	\\
$senkt(h,t)$ & $\Lra$
	& Der Hubdrehtisch $h$ f\"ahrt zum Zeitpunkt $t$ nach unten
& $snk$	\\
$dreht\_vor(h,t)$ & $\Lra$
        & Der Hubdrehtisch $h$ dreht sich zum Zeitpunkt $t$ im \\
	&& mathematischen Drehsinn (d.h.\ gegen den Uhrzeigersinn)
& $drv$	\\
$dreht\_zurueck(h,t)$ & $\Lra$
        & Der Hubdrehtisch $h$ dreht sich zum Zeitpunkt $t$ gegen den \\
        && mathematischen Drehsinn (d.h.\ im Uhrzeigersinn)
& $drz$	\\
$foerderband(f,x1,x2)$ & $\Lra$
        & $f$ ist ein F\"orderband und l\"auft vom Punkt $x1$ zum Punkt
        $x2$
& $for$	\\
$laeuft(f,t)$ & $\Lra$
	& Das F\"orderband ist zum Zeitpunkt $t$ in Bewegung
& $lft$	\\
$handhabungsgeraet(h,x1,x2)$ & $\Lra$
	& $h$ ist ein Handhabungsger\"at und l\"auft
	zwischen $x1$ (links)	\\
	&& und $x2$ (rechts)
& $han$	\\
$fabrik(f)$ & $\Lra$
        & $f$ ist eine wie im Modellschema beschrieben konfigurierte
        Fabrik
& $fab$	\\
$bewegt(m,s,t)$ & $\Lra$
	& Maschine m bewegt zum Zeitpunkt $t$ die Schiene $s$
& $bw$	\\
$up(c,t)$ & $\Lra$
	& Die zeitabh\"angige Funktion springt zum Zeitpunkt $t$ auf 1\\
	&& (steigende Flanke)
& $up$	\\
\end{tabular}
\begin{tabular}[t]{@{}ll@{\hspace*{0.5cm}}l@{\hspace*{0.5cm}}l@{}}
$ort(s,t)$ & $=$ &
Raumkoordinaten des Ortes, an dem sich die Schiene $s$	\\
&& zum Zeitpunkt $t$ befindet
& $ort$	\\
$bearbeitungszustand(s,t)$ & $=$ &
der Bearbeitungszustand der Schiene $s$ zum Zeitpunkt $t$	\\
&& ($\in \{bearbeitet,unbearbeitet\}$)
& $btz$	\\
$pos1(r,t)$ & $=$ &
Koordinaten des Greifers des ersten Arms des Roboters $r$ 	\\
&& zum Zeitpunkt $t$
& $ps1$	\\
$proj\_xy(x)$ & $=$ &
Projektion der Raumkoordinaten $x$ auf die Bodenebene
& $pxy$	\\
$hoehe(x,t)$ & $=$ &
H\"ohe der Arbeitsfl\"ache \"uber dem Boden
am Punkt	\\
&& mit den Planarkoordinaten $x$ zum Zeitpunkt $t$
& $hoe$	\\
$winkel\_xy(x,x1)$ & $=$ &
Winkel zwischen der Strecke $\tpl{x,x1}$ und der ausgezeichneten \\
&& 0-Richtung ($x$,$x1$: Planarkoordinaten)
& $wxy$	\\
$winkel(h,t)$ & $=$ &
Aktueller Winkel des Hubdrehtisches $h$ zum Zeitpunkt $t$
& $win$	\\
$sensor1(h,t)$ & $=$ &
Wert des unteren Sensors des Hubdrehtisches $h$ zum Zeitpunkt $t$
& $ss1$	\\
$sensor2(h,t)$ & $=$ &
Wert des oberen Sensors des Hubdrehtisches $h$ zum Zeitpunkt $t$
& $ss2$	\\
$dist\_xy(x,x1)$ & $=$ &
Abstand der XY--Projektionen von $x$ und $x1$
& $dxy$	\\
$winkel(s,t)$ & $=$ &
Aktueller Winkel der Schiene $s$ zum Zeitpunkt $t$
& $win$	\\
$val(c,t)$ & $=$ &
Wert der zeitabh\"angigen Funktion $c$ zum Zeitpunkt $t$
& $val$	\\
$trigger(c,v)$ & $=$ &
liefert neue zeitabh\"angige Funktion,
der Wert von $trigger(c,v)$ ist 1	\\
&& gdw.\ der Wert von $c$ ist kleiner als $v$
& $trg$	\\
$ampl(c,v)$ & $=$ &
liefert neue zeitabh\"angige Funktion mit $v$-fach verst\"arktem Wert
& $amp$	\\
$neg(c)$ & $=$ &
Inverter (liefert neue zeitabh\"angige Funktion)
& $neg$	\\
$and(c1,c2)$ & $=$ &
Und--Gatter (liefert neue zeitabh\"angige Funktion)
& $and$	\\
$or(c1,c2)$ & $=$ &
Oder--Gatter (liefert neue zeitabh\"angige Funktion)
& $or$	\\
$dff(c1,c2)$ & $=$ &
D--Flip--Flop (liefert neue zeitabh\"angige Funktion)
& $dff$	\\
$mff(c,d)$ & $=$ &
Zeitverz\"ogerung um $d$ Einheiten (liefert neue zeitabh.\ Funktion)
& $mff$	\\
\end{tabular}
\begin{tabular}[t]{@{}ll@{\hspace*{0.5cm}}l@{\hspace*{0.5cm}}l@{}}
$bearbeitet$ & $=$ &
	m\"oglicher Zustand eines Metallpl\"attchens
	& $bbt$	\\
$unbearbeitet$ & $=$ &
	m\"oglicher Zustand eines Metallpl\"attchens
	& $ubt$	\\
$d_1$ & $=$ &
	Anfangspunkt des Zuf\"uhrf\"orderbands
	(kartesischer Koordinatenvektor)
	& $d_1$	\\
$d_2$ & $=$ &
	Endpunkt des Zuf\"uhrf\"orderbands
	(kartesischer Koordinatenvektor)
	& $d_2$	\\
$d_3$ & $=$ &
	Mittelpunkt des Hubdrehtischs
	(kartesischer Koordinatenvektor)
	& $d_3$	\\
$d_4$ & $=$ &
	Drehzentrum des Roboters
	(kartesischer Koordinatenvektor)
	& $d_4$	\\
$d_5$ & $=$ &
	Mittelpunkt der Presse
	(kartesischer Koordinatenvektor)
	& $d_5$	\\
$d_6$ & $=$ &
	Anfangspunkt des Ablagef\"orderbands
	(kartesischer Koordinatenvektor)
	& $d_6$	\\
$d_7$ & $=$ &
	Endpunkt des Ablagef\"orderbands
	(kartesischer Koordinatenvektor)
	& $d_7$	\\
$maxlg_1$ & $=$ &
	maximale L\"ange von Roboterarm 1
	& $mx_1$	\\
$maxlg_2$ & $=$ &
	maximale L\"ange von Roboterarm 2
	& $mx_2$	\\
$minlg_1$ & $=$ &
	minimale L\"ange von Roboterarm 1
	& $mn_1$	\\
$minlg_2$ & $=$ &
	minimale L\"ange von Roboterarm 2
	& $mn_2$	\\
$zh\_oben$ & $=$ &
	H\"ohe der oberen Position des Hubdrehtischs
	($z$-Koordinate)
	& $zho$	\\
$zh\_unten$ & $=$ &
	H\"ohe der unteren Position des Hubdrehtischs
	($z$-Koordinate)
	& $zhu$	\\
$zp\_oben$ & $=$ &
	H\"ohe der oberen Position der Presse
	($z$-Koordinate)
	& $zpo$	\\
$zp\_mitte$ & $=$ &
	H\"ohe der mittleren Position der Presse
	($z$-Koordinate)
	& $zpm$	\\
$zp\_unten$ & $=$ &
	H\"ohe der unteren Position der Presse
	($z$-Koordinate)
	& $zpu$	\\
\\
\mca{3}{(F\"ur die Synthese von Modul 1 der Robotersteuerung:)}	\\
$t_0$ & $=$ &
	Startzeitpunkt von Phase 1
	& $t_0$	\\
$s_0$ & $=$ &
	transportiertes Metallpl\"attchen
	& $s_0$	\\
$ci$ & $=$ &
	Eingangsstartsignal
	(zeitabh\"angige Funktion)
	& $ci$	\\
$cdrv$ & $=$ &
	externes Steuerungssignal zum Vordrehen des Roboters
	(zeitabh\"angige Funktion)
	& $cdrv$	\\
$cfa_1$ & $=$ &
	externes Steuerungssignal zum Ausfahren von Arm 1
	(zeitabh\"angige Funktion)
	& $cfa_1$	\\
$cfe_1$ & $=$ &
	externes Steuerungssignal zum Einfahren von Arm 1
	(zeitabh\"angige Funktion)
	& $cfe_1$	\\
$cgr_1$ & $=$ &
	externes Steuerungssignal zum Greifen von Arm 1
	(zeitabh\"angige Funktion)
	& $cgr_1$	\\
\end{tabular}
\begin{tabular}[t]{@{}ll@{\hspace*{0.5cm}}l@{\hspace*{0.5cm}}l@{}}
$trv1(r,\alpha,t)$ & $=$ &
Zeitpunkt, zu dem sich der Roboter $r$ so weit vor gedreht hat, \\
&& da\3
Arm1 den Winkel $\alpha$ hat, wenn er sich seit Zeitpunkt $t$ vor dreht
& $trv1$	\\
$trv2(r,\alpha,t)$ & $=$ &
Zeitpunkt, zu dem sich der Roboter $r$ so weit vor gedreht hat, \\
&& da\3
Arm2 den Winkel $\alpha$ hat, wenn er sich seit Zeitpunkt $t$ vor dreht
& $trv2$	\\
$trz1(r,\alpha,t)$ & $=$ &
Zeitpunkt, zu dem sich der Roboter $r$ so weit zur\"uck gedreht hat, \\
&& da\3 Arm1 den Winkel $\alpha$ hat, wenn er sich seit Zeitpunkt $t$
zur\"uck dreht
& $trz1$	\\
$trz2(r,\alpha,t)$ & $=$ &
Zeitpunkt, zu dem sich der Roboter $r$ so weit zur\"uck gedreht hat, \\
&& da\3 Arm2 den Winkel $\alpha$ hat, wenn er sich seit Zeitpunkt $t$
zur\"uck dreht
& $trz2$	\\
$tra1(r,d,t)$ & $=$ &
Zeitpunkt, zu dem der Roboter $r$ Arm1 bis zur L\"ange $d$ ausgefahren
hat,	\\
&& wenn er ihn seit Zeitpunkt $t$ ausf\"ahrt
& $tra1$	\\
$tra2(r,d,t)$ & $=$ &
Zeitpunkt, zu dem der Roboter $r$ Arm2 bis zur L\"ange $d$ ausgefahren
hat,	\\
&& wenn er ihn seit Zeitpunkt $t$ ausf\"ahrt
& $tra2$	\\
$tre1(r,d,t)$ & $=$ &
Zeitpunkt, zu dem der Roboter $r$ Arm1 bis zur L\"ange $d$ eingefahren
hat,	\\
&& wenn er ihn seit Zeitpunkt $t$ einf\"ahrt
& $tre1$	\\
$tre2(r,d,t)$ & $=$ &
Zeitpunkt, zu dem der Roboter $r$ Arm2 bis zur L\"ange $d$ eingefahren
hat,	\\
&& wenn er ihn seit Zeitpunkt $t$ einf\"ahrt
& $tre2$	\\
\end{tabular}
\begin{array}[t]{@{}r@{\;}l@{}}&
\end{array}$ } \vspace{1.0cm} \par {\bf Presse
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ p,x,s,t,t_{2}]\; ( \\ &
   presse(p,x)
\\  \wedge  & bearbeitungszustand(s,t)=unbearbeitet
\\  \wedge  & proj\_xy(ort(s,t))=proj\_xy(x)
\\  \wedge  & winkel(s,t)=180
\\  \wedge  &  \exists [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \wedge  hoehe(proj\_xy(x),t_{1})=zp\_oben)
\\  \ra  & bearbeitungszustand(s,t_{2})=bearbeitet
\\  \wedge  & proj\_xy(ort(s,t_{2}))=proj\_xy(x)
\\  \wedge  & winkel(s,t_{2})=180 )
                \end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ t]\;  \exists [ t_{2}]\;  \forall [ p,x]\; ( \\ &
   presse(p,x)
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  hebt(p,t_{1}))
    \ra  hoehe(proj\_xy(x),t_{2})=zp\_oben )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg hoehe(proj\_xy(x),t_{3})=zp\_oben) )
                \end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ t]\;  \exists [ t_{2}]\;  \forall [ p,x]\; ( \\ &
   presse(p,x)
\\  \wedge  & hoehe(proj\_xy(x),t)=zp\_unten
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  hebt(p,t_{1}))
    \ra  hoehe(proj\_xy(x),t_{2})=zp\_mitte )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg hoehe(proj\_xy(x),t_{3})=zp\_mitte) )
                \end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ t]\;  \exists [ t_{2}]\;  \forall [ p,x]\; ( \\ &
   presse(p,x)
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  senkt(p,t_{1}))
    \ra  hoehe(proj\_xy(x),t_{2})=zp\_unten )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg hoehe(proj\_xy(x),t_{3})=zp\_unten) )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u5}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ p,x,s,t]\; ( \\ &
   presse(p,x)
\\  \ra  & (    proj\_xy(ort(s,t))=proj\_xy(x) \wedge  (hebt(p,t) \vee  senkt(p,t))
    \lra  bewegt(p,s,t)) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c_{1},c_{2},s_{1},s_{2},s_{3},x,t]\; ( \\ &
   presse(p(c_{1},c_{2},s_{1},s_{2},s_{3}),x)
\\  \ra  & (hebt(p(c_{1},c_{2},s_{1},s_{2},s_{3}),t)    \lra  val(c_{1},t) = 1)
\\  \wedge  & (senkt(p(c_{1},c_{2},s_{1},s_{2},s_{3}),t)   \lra  val(c_{2},t) = 1)
\\  \wedge  & (hoehe(proj\_xy(x),t)=zp\_unten \lra  val(s_{1},t) = 1)
\\  \wedge  & (hoehe(proj\_xy(x),t)=zp\_mitte \lra  val(s_{2},t) = 1)
\\  \wedge  & (hoehe(proj\_xy(x),t)=zp\_oben  \lra  val(s_{3},t) = 1) )
\end{array}$ } \vspace{1.0cm} \par {\bf Zweiarmiger Roboter
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,s,x_{1}]\; ( \\ &
   roboter(r,x)
\\  \wedge  & pos_{1}(r,t)=x_{1}
\\  \wedge  & ort(s,t)=x_{1}
\\  \wedge  & winkel(s,t)=winkel\_xy(x,x_{1})-90
\\  \wedge  & greift_{1}(r,t)
\\  \ra  & haelt_{1}(r,s,t) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,s,x_{1}]\; ( \\ &
   roboter(r,x)
\\  \wedge  & pos_{2}(r,t)=x_{1}
\\  \wedge  & ort(s,t)=x_{1}
\\  \wedge  & winkel(s,t)=winkel\_xy(x,x_{1})-90
\\  \wedge  & greift_{2}(r,t)
\\  \ra  & haelt_{2}(r,s,t) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,s,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  & haelt_{1}(r,s,t)
\\  \wedge  &  \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  greift_{1}(r,t_{1}))
\\  \ra  & haelt_{1}(r,s,t_{2})
\\  \wedge  & bearbeitungszustand(s,t_{2})=bearbeitungszustand(s,t_{0}) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,s,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  & haelt_{2}(r,s,t)
\\  \wedge  &  \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  greift_{2}(r,t_{1}))
\\  \ra  & haelt_{2}(r,s,t_{2})
\\  \wedge  & bearbeitungszustand(s,t_{2})=bearbeitungszustand(s,t_{0}) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,s,t]\; ( \\ &
   roboter(r,x)
\\  \wedge  & haelt_{1}(r,s,t)
\\  \ra  & ort(s,t)=pos_{1}(r,t)
\\  \wedge  & winkel(s,t)=winkel\_xy(x,pos_{1}(r,t))-90 )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,s,t]\; ( \\ &
   roboter(r,x)
\\  \wedge  & haelt_{2}(r,s,t)
\\  \ra  & ort(s,t)=pos_{2}(r,t)
\\  \wedge  & winkel(s,t)=winkel\_xy(x,pos_{2}(r,t)-90) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t_{2},s,x_{1}]\; ( \\ &
   roboter(r,x)
\\  \wedge  &  \exists [ t]\; (t<t_{2} \wedge   \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  haelt_{1}(r,s,t_{1})))
\\  \wedge  &  \forall [ s_{1}]\; (ort(s_{1},t_{2})=x_{1} \ra  s_{1}=s)
\\  \wedge  & pos_{1}(r,t_{2})=x_{1}
\\  \wedge  & \neg greift_{1}(r,t_{2})
\\  \wedge  & hoehe(proj\_xy(x_{1}),t_{2})=proj\_z(x_{1})
\\  \ra  & ort(s,t_{2})=x_{1} )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t_{2},s,x_{1}]\; ( \\ &
   roboter(r,x)
\\  \wedge  &  \exists [ t]\; (  t<t_{2}
	   \wedge   \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  haelt_{2}(r,s,t_{1})))
\\  \wedge  & pos_{2}(r,t_{2})=x_{1}
\\  \wedge  & \neg greift_{2}(r,t_{2})
\\  \wedge  & hoehe(proj\_xy(x_{1}),t_{2})=proj\_z(x_{1})
\\  \ra  & ort(s,t_{2})=x_{1} )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t]\; ( \\ &
   roboter(r,x)
\\  \ra  & proj\_z(pos_{1}(r,t))=zp\_mitte
\\  \wedge  & proj\_z(pos_{2}(r,t))=zp\_unten )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x, \alpha ,t]\; ( \\ &
   roboter(r,x)
\\  \wedge  & winkel\_xy(x,pos_{1}(r,t)) \.\leq   \alpha   \.\leq 270
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <trv_{1}(r, \alpha ,t) \ra  dreht\_vor(r,t_{1}))
    \ra  winkel\_xy(x,pos_{1}(r,trv_{1}(r, \alpha ,t)))= \alpha  )
\\  \wedge  &  \forall [ t_{3}]\; (   t \.\leq  t_{3} <trv_{1}(r, \alpha ,t)
	     \ra  winkel\_xy(x,pos_{1}(r,t_{3}))< \alpha ) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x, \alpha ,t]\; ( \\ &
   roboter(r,x)
\\  \wedge  & 90 \.\leq   \alpha   \.\leq winkel\_xy(x,pos_{1}(r,t))
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <trz_{1}(r, \alpha ,t) \ra  dreht\_zurueck(r,t_{1}))
							        \\&\tab
    \ra  winkel\_xy(x,pos_{1}(r,trz_{1}(r, \alpha ,t)))= \alpha  )
\\  \wedge  &  \forall [ t_{3}]\; (   t \.\leq  t_{3} <trz_{1}(r, \alpha ,t)
	     \ra   \alpha <winkel\_xy(x,pos_{1}(r,t_{3}))) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x, \alpha ,t]\; ( \\ &
   roboter(r,x)
\\  \wedge  & winkel\_xy(x,pos_{2}(r,t)) \.\leq   \alpha   \.\leq 360
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <trv_{2}(r, \alpha ,t) \ra  dreht\_vor(r,t_{1}))
    \ra  winkel\_xy(x,pos_{2}(r,trv_{2}(r, \alpha ,t)))= \alpha  )
\\  \wedge  &  \forall [ t_{3}]\; (   t \.\leq  t_{3} <trv_{2}(r, \alpha ,t)
	     \ra  winkel\_xy(x,pos_{2}(r,t_{3}))< \alpha ) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x, \alpha ,t]\; ( \\ &
   roboter(r,x)
\\  \wedge  & 180 \.\leq   \alpha   \.\leq winkel\_xy(x,pos_{2}(r,t))
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <trz_{2}(r, \alpha ,t) \ra  dreht\_zurueck(r,t_{1}))
							        \\&\tab
    \ra  winkel\_xy(x,pos_{2}(r,trz_{2}(r, \alpha ,t)))= \alpha  )
\\  \wedge  &  \forall [ t_{3}]\; (   t \.\leq  t_{3} <trz_{2}(r, \alpha ,t)
	     \ra   \alpha <winkel\_xy(x,pos_{2}(r,t_{3}))) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,d]\; ( \\ &
   roboter(r,x)
\\  \wedge  & dist\_xy(x,pos_{1}(r,t)) \.\leq  d  \.\leq maxlg_{1}
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <tra_{1}(r,d,t) \ra  faehrt\_aus_{1}(r,t_{1}))
    \ra  dist\_xy(x,pos_{1}(r,tra_{1}(r,d,t)))=d )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <tra_{1}(r,d,t) \ra  dist\_xy(x,pos_{1}(r,t_{3}))<d) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  & t \.\leq t_{2}
\\  \wedge  & dist\_xy(x,pos_{1}(r,t))<dist\_xy(x,pos_{1}(r,t_{2}))
\\  \ra  &  \exists [ t_{1}]\; (t< t_{1} <t_{2} \wedge  faehrt\_aus_{1}(r,t_{1})) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,d]\; ( \\ &
   roboter(r,x)
\\  \wedge  & minlg_{1} \.\leq  d  \.\leq dist\_xy(x,pos_{1}(r,t))
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <tre_{1}(r,d,t) \ra  faehrt\_ein_{1}(r,t_{1}))
    \ra  dist\_xy(x,pos_{1}(r,tre_{1}(r,d,t)))=d )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <tre_{1}(r,d,t) \ra  d<dist\_xy(x,pos_{1}(r,t_{3}))) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  & t \.\leq t_{2}
\\  \wedge  & dist\_xy(x,pos_{1}(r,t_{2}))<dist\_xy(x,pos_{1}(r,t))
\\  \ra  &  \exists [ t_{1}]\; (t< t_{1} <t_{2} \wedge  faehrt\_ein_{1}(r,t_{1})) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,d]\; ( \\ &
   roboter(r,x)
\\  \wedge  & dist\_xy(x,pos_{2}(r,t)) \.\leq  d  \.\leq maxlg_{2}
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <tra_{2}(r,d,t) \ra  faehrt\_aus_{2}(r,t_{1}))
    \ra  dist\_xy(x,pos_{2}(r,tra_{2}(r,d,t)))=d )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <tra_{2}(r,d,t) \ra  dist\_xy(x,pos_{2}(r,t_{3}))<d) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,d]\; ( \\ &
   roboter(r,x)
\\  \wedge  & minlg_{2} \.\leq  d  \.\leq dist\_xy(x,pos_{2}(r,t))
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <tre_{2}(r,d,t) \ra  faehrt\_ein_{2}(r,t_{1}))
    \ra  dist\_xy(x,pos_{2}(r,tre_{2}(r,d,t)))=d )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <tre_{2}(r,d,t) \ra  d<dist\_xy(x,pos_{2}(r,t_{3}))) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  &  \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  \neg dreht\_vor(r,t_{1}) \wedge  \neg dreht\_zurueck(r,t_{1}))
\\  \ra  & winkel\_xy(x,pos_{1}(r,t))=winkel\_xy(x,pos_{1}(r,t_{2}))
\\  \wedge  & winkel\_xy(x,pos_{2}(r,t))=winkel\_xy(x,pos_{2}(r,t_{2})) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  &  \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  \neg faehrt\_aus_{1}(r,t_{1}) \wedge  \neg faehrt\_ein_{1}(r,t_{1}))
\\  \ra  & dist\_xy(x,pos_{1}(r,t))=dist\_xy(x,pos_{1}(r,t_{2})) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,t_{2}]\; ( \\ &
   roboter(r,x)
\\  \wedge  &  \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  \neg faehrt\_aus_{2}(r,t_{1}) \wedge  \neg faehrt\_ein_{2}(r,t_{1}))
\\  \ra  & dist\_xy(x,pos_{2}(r,t))=dist\_xy(x,pos_{2}(r,t_{2})) )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u29}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,x,t,s]\; ( \\ &
   roboter(r,x)
\\  \ra  & (    haelt_{1}(r,s,t) \wedge  (  faehrt\_aus_{1}(r,t)		 \\ &
		         \vee  faehrt\_ein_{1}(r,t)		 \\ &
		         \vee  dreht\_vor(r,t)		 \\ &
		         \vee  dreht\_zurueck(r,t))		 \\ &
      \vee  haelt_{2}(r,s,t) \wedge  (  faehrt\_aus_{2}(r,t)		 \\ &
		         \vee  faehrt\_ein_{2}(r,t)		 \\ &
		         \vee  dreht\_vor(r,t)		 \\ &
		         \vee  dreht\_zurueck(r,t))		 \\ &
    \lra  bewegt(r,s,t)) )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u29a}
		 explizite Skolemfunktionen
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,d, \alpha ,t]\; ( \\ &
   t \.\leq trv_{1}(r, \alpha ,t)
\\  \wedge  & t \.\leq trv_{2}(r, \alpha ,t)
\\  \wedge  & t \.\leq trz_{1}(r, \alpha ,t)
\\  \wedge  & t \.\leq trz_{2}(r, \alpha ,t)
\\  \wedge  & t \.\leq tre_{1}(r,d,t)
\\  \wedge  & t \.\leq tre_{2}(r,d,t)
\\  \wedge  & t \.\leq tra_{1}(r,d,t)
\\  \wedge  & t \.\leq tra_{2}(r,d,t) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3},x,t]\; ( \\ &
   roboter(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),x)
\\  \ra  & (faehrt\_aus_{1}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)  \lra val(c_{1},t)=1)
\\  \wedge  & (faehrt\_ein_{1}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)  \lra val(c_{2},t)=1)
\\  \wedge  & (faehrt\_aus_{2}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)  \lra val(c_{3},t)=1)
\\  \wedge  & (faehrt\_ein_{2}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)  \lra val(c_{4},t)=1)
\\  \wedge  & (greift_{1}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)       \lra val(c_{5},t)=1)
\\  \wedge  & (greift_{2}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)       \lra val(c_{6},t)=1)
\\  \wedge  & (dreht\_vor(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)     \lra val(c_{7},t)=1)
\\  \wedge  & (dreht\_zurueck(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t)\lra val(c_{8},t)=1)
\\  \wedge  & (dist\_xy(x,pos_{1}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t))  =val(s_{1},t))
\\  \wedge  & (dist\_xy(x,pos_{2}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t))  =val(s_{2},t))
\\  \wedge  & (winkel\_xy(x,pos_{1}(r(c_{1},c_{2},c_{3},c_{4},c_{5},c_{6},c_{7},c_{8},s_{1},s_{2},s_{3}),t))=val(s_{3},t)))
\end{array}$ } \vspace{1.0cm} \par {\bf Hubdrehtisch
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ h,t,x,s,t_{2}]\; ( \\ &
   hubdrehtisch(h,x)
\\  \wedge  & proj\_xy(ort(s,t))=proj\_xy(x)
\\  \wedge  & t \.\leq t_{2}
\\  \wedge  &  \forall [ m,t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \wedge  bewegt(m,s,t_{1}) \ra  m=h)
\\  \wedge  &  \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  \neg hebt(h,t_{1}) \wedge  \neg senkt(h,t_{1}))
\\  \ra  & proj\_z(ort(s,t))=proj\_z(ort(s,t_{2})) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ h,t,x,s,t_{2}]\; ( \\ &
   hubdrehtisch(h,x)
\\  \wedge  & proj\_xy(ort(s,t))=proj\_xy(x)
\\  \wedge  & t \.\leq t_{2}
\\  \wedge  &  \forall [ m,t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \wedge  bewegt(m,s,t_{1}) \ra  m=h)
\\  \wedge  &  \forall [ t_{1}]\; (   t \.\leq  t_{1}  \.\leq t_{2}
	     \ra  \neg dreht\_vor(h,t_{1})
	      \wedge  \neg dreht\_zurueck(h,t))
\\  \ra  & winkel(s,t)=winkel(s,t_{2}) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ h,t,x,s,t_{2}]\; ( \\ &
   hubdrehtisch(h,x)
\\  \wedge  & proj\_xy(ort(s,t))=proj\_xy(x)
\\  \wedge  & t \.\leq t_{2}
\\  \wedge  &  \forall [ m,t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \wedge  bewegt(m,s,t_{1}) \ra  m=h)
\\  \ra  & winkel(s,t_{2})-winkel(s,t) = winkel(h,t_{2})-winkel(h,t) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ h,x,t, \alpha ]\;  \exists [ t_{2}]\; ( \\ &
   hubdrehtisch(h,x)
\\  \wedge  & winkel(h,t) \.\leq   \alpha   \.\leq 360
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  dreht\_vor(h,t_{1}))
    \ra  winkel(h,t_{2})= \alpha  )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg winkel(h,t_{3})= \alpha ) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ h,x,t, \alpha ]\;  \exists [ t_{2}]\; ( \\ &
   hubdrehtisch(h,x)
\\  \wedge  & 0 \.\leq   \alpha   \.\leq winkel(h,t)
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  dreht\_zurueck(h,t_{1}))
    \ra  winkel(h,t_{2})= \alpha  )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg winkel(h,t_{3})= \alpha ) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ t]\;  \exists [ t_{2}]\;  \forall [ h,x]\; ( \\ &
   hubdrehtisch(h,x)
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  hebt(h,t_{1}))
    \ra  hoehe(proj\_xy(x),t_{2})=zh\_oben )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg hoehe(proj\_xy(x),t_{3})=zh\_oben) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ t]\;  \exists [ t_{2}]\;  \forall [ h,x]\; ( \\ &
   hubdrehtisch(h,x)
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1}  \.\leq t_{2} \ra  senkt(h,t_{1}))
    \ra  hoehe(proj\_xy(x),t_{2})=zh\_unten )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg hoehe(proj\_xy(x),t_{3})=zh\_unten) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3},t,x]\; ( \\ &
   hubdrehtisch(h(c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3}),x)
\\  \ra  & (hebt(h(c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3}),t)           \lra  val(c_{1},t) = 1)
\\  \wedge  & (senkt(h(c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3}),t)          \lra  val(c_{2},t) = 1)
\\  \wedge  & (dreht\_vor(h(c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3}),t)      \lra  val(c_{3},t) = 1)
\\  \wedge  & (dreht\_zurueck(h(c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3}),t) \lra  val(c_{4},t) = 1)
\\  \wedge  & (hoehe(proj\_xy(x),t)=zh\_unten             \lra  val(s_{1},t) =  1)
\\  \wedge  & (hoehe(proj\_xy(x),t)=zh\_oben              \lra  val(s_{2},t) =  1)
\\  \wedge  & (winkel(h(c_{1},c_{2},c_{3},c_{4},s_{1},s_{2},s_{3}),t) = val(s_{3},t)) )
\end{array}$ } \vspace{1.0cm} \par {\bf F\"orderband
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ f,s,t,x_{1},x_{2}]\;  \exists [ t_{2}]\; ( \\ &
   foerderband(f,x_{1},x_{2})
\\  \wedge  & ort(s,t)=x_{1}
\\  \ra  & (    \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  laeuft(f,t_{1}))
    \ra  ort(s,t_{2})=x_{2} )
\\  \wedge  &  \forall [ t_{3}]\; (t \.\leq  t_{3} <t_{2} \ra  \neg ort(s,t_{3})=x_{2}) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c_{1},s_{1},x_{1},x_{2},t]\; ( \\ &
   foerderband(f(c_{1},s_{1}),x_{1},x_{2})
\\  \ra  & (laeuft(f(c_{1},s_{1}),t)   \lra  val(c_{1},t) =  1)
\\  \wedge  & (( \exists [ s]\; ort(s,t)=x_{2}) \lra  val(s_{1},t) =  1) )
\end{array}$ } \vspace{1.0cm} \par {\bf Gesamte Fabrik
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}

==> (inline-1) <==
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c_{17},c_{18},c_{19},c_{20},c_{21},s_{12},s_{13},s_{14},x]\; ( \\ &
    verbraucher(v(c_{17},c_{18},c_{19},c_{20},c_{21},s_{12},s_{13},s_{14}),x)
\\  \lra  & handhabungsgeraet(ha(c_{17},c_{18},c_{19},c_{20},c_{21},s_{12},s_{13},s_{14}),x+d_{8},x+d_{9})
\\  \wedge  &   \forall [ s,t]\;  \exists [ t_{2}]\; (   ort(s,t)=x+d_{9}
			\wedge  bearbeitungszustand(s,t)=bearbeitet	    \\&
		       \ra  ort(s,t_{2})=x+d_{8}
			\wedge  bearbeitungszustand(s,t_{2})=unbearbeitet) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ s,t,t_{2}]\; ( \\ &
   bearbeitungszustand(s,t)=unbearbeitet
\\  \wedge  & bearbeitungszustand(s,t_{2})=bearbeitet
\\  \ra  &  \exists [ t_{1},p,x]\; (  t \.\leq  t_{1}  \.\leq t_{2}
		\wedge  presse(p,x)
		\wedge  bewegt(p,s,t)) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ s,t,t_{2}]\; ( \\ &
   bearbeitungszustand(s,t)=bearbeitet
\\  \wedge  & bearbeitungszustand(s,t_{2})=unbearbeitet
\\  \ra  &  \exists [ t_{1},h,x_{1},x_{2}]\; (  t \.\leq  t_{1}  \.\leq t_{2}
		    \wedge  handhabungsgeraet(h,x_{1},x_{2})
		    \wedge  bewegt(h,s,t)) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
zh\_oben=zp\_mitte
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
winkel\_xy(d_{4},d_{5})=270
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ r,t]\; ( \\ &
   roboter(r,d_{4})
\\  \wedge  & pos_{1}(r,t)=d_{3}
\\  \ra  & tre_{1}(r,dist\_xy(d_{4},d_{5}),t)<trv_{1}(r,winkel\_xy(d_{4},d_{5}),t) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
dist\_xy(d_4,d_3) \leq maxlg_1
\end{array}$ } \vspace{1.0cm} \par {\bf Physik
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u48}
		 Schwerkraftgesetz
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ s,t]\; ( \\ &
proj\_z(ort(s,t))=hoehe(proj\_xy(ort(s,t)),t) )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ s_{1},s_{2},t]\; ( \\ &
   ort(s_{1},t)=ort(s_{2},t)
\\  \ra  & s_{1}=s_{2} )
		\end{array}
\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ s,t,t_{2}]\; ( \\ &
   t \.\leq t_{2}
\\  \wedge  & (\neg ort(s,t)=ort(s,t_{2}) \vee  \neg winkel(s,t)=winkel(s,t_{2}))
\\  \ra  &  \exists [ m,t_{1}]\; bewegt(m,s,t_{1}) )
\end{array}$ } \vspace{1.0cm} \par {\bf Mathematik
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u51}
		 Dreidimensionaler Raum
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ x,x_{1}]\; ( \\ &
   proj\_xy(x)=proj\_xy(x_{1})
\\  \wedge  & proj\_z(x)=proj\_z(x_{1})
\\  \ra  & x=x_{1} )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u62}
		 Gleichheit
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa]\; (aa=aa)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u66}
		 Lineare Ordnungsrelation
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb]\; (\neg  bb \.\leq aa \lra  aa<bb)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u66b}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb]\; (aa<bb \ra  aa \.\leq bb)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u66c}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb,cc]\; (aa< bb <cc \ra  aa<cc)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u66d}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb,cc]\; (aa \.\leq  bb <cc \ra  aa<cc)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u66f}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb,cc]\; (aa< bb  \.\leq cc \ra  aa<cc)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u66e}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb,cc]\; (aa \.\leq  bb  \.\leq cc \ra  aa \.\leq cc)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u61}
		 Archimedischer K\"orper
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ aa,bb]\; (aa*(-1) < bb*(-1) \lra  bb < aa)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u67}
		 Polarkoordinaten
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ x,x_{1},x_{2}]\; ( \\ &
   winkel\_xy(x_{2},x)=winkel\_xy(x_{2},x_{1})
\\  \wedge  & dist\_xy(x_{2},x)=dist\_xy(x_{2},x_{1})
\\  \ra  & proj\_xy(x)=proj\_xy(x_{1}) )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u69}
		 Arithmetik
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
270-90=180
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u69a}
		 Aussagenlogik
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
aaa \wedge  bbb \ra  aaa
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u69c}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
aaa \wedge  bbb \ra  bbb
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u69d}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
aaa \ra  (\neg  aaa \ra  bbb)
\end{array}$ } \vspace{1.0cm} \par {\bf Steuerung
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u70}
		 Steigende Flanke
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c,t]\; ( \\ &
    up(c,t)
\\  \lra  & val(c,t)=1
\\  \wedge  &   \exists [ t_{1}]\; (t_{1}<t \wedge   \forall [ t_{2}]\; (t_{1}< t_{2} <t \ra  \neg  val(c,t_{2})=1)) )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u71}
		  Flanken--getriggertes Flip--Flop	{\tt	\\
		  \verb" ca  ___------------___ "		\\
		  \verb" cb  ___________--_____ "		\\
		 \verb" out ___--------_______ "		}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ ca,cb,t_{2}]\; ( \\ &
    val(dff(ca,cb),t_{2})=1
\\  \lra  &  \exists [ t]\; (   t \.\leq t_{2}
	     \wedge  up(ca,t)
	     \wedge   \forall [ t_{1}]\; (t \.\leq  t_{1} <t_{2} \ra  \neg up(cb,t_{1}))) )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u72}
		  Zeitverz\"ogerung			{\tt	\\
		  \verb" c   ___---____________ "		\\
		  \verb" out ____________---___ "		\\
		  \verb"        |        |      "		\\
		 \verb"        t        t+d    "		}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c,d,t]\; val(mff(c,d),t+d)=val(c,d)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u73}
		  Trigger				{\tt	\\
		  \verb" c   _-_   _-_   _-	  ___ v ___"	\\
		  \verb"        -_-   -_-    "			\\
								\\
		 \verb" out ___---___---___ "			}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c,v,t]\; ( \\ &
    val(trigger(c,v),t)=1
\\  \lra  & val(c,t)<v )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u74}
		  Inverter				{\tt	\\
		  \verb" c   ___---___--- "			\\
		 \verb" out ---___---___ "			}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c,t]\; ( \\ &
    val(neg(c),t)=1
\\  \lra  & \neg  val(c,t) = 1 )
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u75}
		  Oder--Gatter				{\tt	\\
		  \verb" ca  ______------ "			\\
		  \verb" cb  ___---___--- "			\\
		 \verb" out ___--------- "			}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ ca,cb,t]\; ( \\ &
    val(or(ca,cb),t)=1
\\  \lra  & val(ca,t) = 1
  \vee  val(cb,t) = 1)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u76}
		  Und--Gatter				{\tt	\\
		  \verb" ca  ______------ "			\\
		  \verb" cb  ___---___--- "			\\
		 \verb" out _________--- "			}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ ca,cb,t]\; ( \\ &
    val(and(ca,cb),t)=1
\\  \lra  & val(ca,t) = 1
\\  \wedge  &  val(cb,t) = 1)
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{u77}
		 Verst\"arker
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 \forall [ c,v,t]\; (val(ampl(c,v),t) = val(c,t)*v)
\end{array}$ }
\end{itemize}

\begin{itemize}
\item[]
{\small $\begin{array}[t]{@{}r@{\;}l@{}}&
\end{array}$ } \vspace{1.0cm} \par {\bf Modul 1 der Robotersteuerung
} \vspace{-0.3cm} \par {\small $\begin{array}[t]{@{}r@{\;}l@{}} &
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r1}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 up(ci,t_0)	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r2}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
 ort(s_0,t_0)=d_3	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r3}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
pos_1(r,t_0)=d_3	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r4}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
winkel(s_0,t_0)=winkel\_xy(d_4,d_3)-90	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r6}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
dist\_xy(d_4,d_5) \leq dist\_xy(d_4,pos_1(r,t_0))	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r7}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
minlg_1 \leq dist\_xy(d_4,d_5)	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r8}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
winkel\_xy(d_4,d_5) \leq 270	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r9}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
winkel\_xy(d_4,pos_1(r,t_0)) \leq winkel\_xy(d_4,d_5)	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r10}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
\forall[t,r] \;	\\
& (   t_0 \leq t \leq trv_1(r,270,t_0)	\\
\ra & \neg val(cfa_1,t)=1 \wedge \neg val(cfe_1,t)=1	\\
\wedge & \neg val(cdrv,t)=1 \wedge \neg val(cgr_1,t)=1 )	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r11}
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
roboter(r(c_1,c_2,c_3,c_4,c_5,c_6,c_7,c_8,s_1,s_2,s_3),d_4)	\\
		\end{array}$ } \vspace{3.5\parskip} \par  \eqd{r20}
BEWEISZIEL:
\par\vspace{-0.5\parskip}{\small$\begin{array}[t]{@{}r@{\;}l@{}}&
proj\_xy(pos_1(r,t))=proj\_xy(d_5)	\\
\wedge & ort(s_0,t)=pos_1(r,t)	\\
\wedge & winkel(s_0,t)=180	\\
\wedge & up(co,t)	\\
\end{array}
\begin{verbatim}
                            112u75  (val(or(ca1,cb1),t34) = 1 -> val(ca1,t34) = 1 ! val(cb1,t34) = 1)
                                         & (val(or(ca1,cb1),t34) = 1 <- val(ca1,t34) = 1 ! val(cb1,t34) = 1) , -
                          116sp  val(ca1,t34) = 1 ! val(cb1,t34) = 1 -> val(or(ca1,cb1),t34) = 1 , -
                          |
                          | 113u76  (val(and(ca2,cb2),t35) = 1 -> val(ca2,t35) = 1 & val(cb2,t35) = 1)
                          |              & (val(and(ca2,cb2),t35) = 1 <- val(ca2,t35) = 1 & val(cb2,t35) = 1) , -
                          118sp  val(ca2,t35) = 1 & val(cb2,t35) = 1 -> val(and(ca2,cb2),t35) = 1 , -
                        119re  val(ca1,t34)=1 ! val(ca2,t34)=1&val(cb2,t34)=1 -> val(or(ca1,and(ca2,cb2)),t34)=1 , -
                        |
                        |                     71u30  rob(r(),x9) -> (fa1(r(),t20) -> val(c2,t20) = 1)
                        |                                  & (fa1(r(),t20) <- val(c2,t20) = 1)
                        |                                  & ((fe1(r(),t20) -> val(c3,t20) = 1)
                        |                                  & (fe1(r(),t20) <- val(c3,t20) = 1))
                        |                                  & ((fa2(r(),t20) -> val(c4,t20) = 1)
                        |                                  & (fa2(r(),t20) <- val(c4,t20) = 1))
                        |                                  & ((fe2(r(),t20) -> val(c22,t20) = 1)
                        |                                  & (fe2(r(),t20) <- val(c22,t20) = 1))
                        |                                  & ((gr1(r(),t20) -> val(c5,t20) = 1)
                        |                                  & (gr1(r(),t20) <- val(c5,t20) = 1))
                        |                                  & ((gr2(r(),t20) -> val(c6,t20) = 1)
                        |                                  & (gr2(r(),t20) <- val(c6,t20) = 1))
                        |                                  & ((drv(r(),t20) -> val(c7,t20) = 1)
                        |                                  & (drv(r(),t20) <- val(c7,t20) = 1))
                        |                                  & ((drz(r(),t20) -> val(c8,t20) = 1)
                        |                                  & (drz(r(),t20) <- val(c8,t20) = 1))
                        |                                  & dxy(x9,ps1(r(),t20)) = val(s5,t20)
                        |                                  & dxy(x9,ps2(r(),t20)) = val(s6,t20)
                        |                                  & wxy(x9,ps1(r(),t20)) = val(s7,t20) , -
                        |                     10r11  rob(r(),d4) , -
                        |                   120re  (fa1(r(),t20) -> val(c2,t20) = 1)
                        |                                  & (val(c2,t20) = 1 -> fa1(r(),t20))
                        |                                  & (fe1(r(),t20) -> val(c3,t20) = 1)
                        |                                  & (val(c3,t20) = 1 -> fe1(r(),t20))
                        |                                  & (fa2(r(),t20) -> val(c4,t20) = 1)
                        |                                  & (val(c4,t20) = 1 -> fa2(r(),t20))
                        |                                  & (fe2(r(),t20) -> val(c22,t20) = 1)
                        |                                  & (val(c22,t20) = 1 -> fe2(r(),t20))
                        |                                  & (gr1(r(),t20) -> val(c5,t20) = 1)
                        |                                  & (val(c5,t20) = 1 -> gr1(r(),t20))
                        |                                  & (gr2(r(),t20) -> val(c6,t20) = 1)
                        |                                  & (val(c6,t20) = 1 -> gr2(r(),t20))
                        |                                  & (drv(r(),t20) -> val(c7,t20) = 1)
                        |                                  & (val(c7,t20) = 1 -> drv(r(),t20))
                        |                                  & (drz(r(),t20) -> val(c8,t20) = 1)
                        |                                  & (val(c8,t20) = 1 -> drz(r(),t20))
                        |                                  & dxy(d4,ps1(r(),t20)) = val(s5,t20)
                        |                                  & dxy(d4,ps2(r(),t20)) = val(s6,t20)
                        |                                  & wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                        |                 139sp  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                        |                 |
                        |                 |     120**
                        |                 |   137sp  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                        |                 |   |
                        |                 |   |                       108u71  (val(dff(ca,cb),t27) = 1
                        |                 |   |                                  -> t28$ =< t27 & up(ca,t28$)
                        |                 |   |                                  & (t28$=<t29&t29<t27->~up(cb,t29)))
                        |                 |   |                                  & (val(dff(ca,cb),t27) = 1
                        |                 |   |                                  <- t30 =< t27 & up(ca,t30)
                        |                 |   |                                  & (t30 =< t31$ & t31$ < t27
                        |                 |   |                                  -> ~up(cb,t31$))) , -
                        |                 |   |                     141sp  t30 =< t27 & up(ca,t30)
                        |                 |   |                                  & (t30 =< t31$ & t31$ < t27
                        |                 |   |                                  -> ~up(cb,t31$))
                        |                 |   |                                  -> val(dff(ca,cb),t27) = 1 , -
                        |                 |   |                     0r1  up(ci,t0) , -
                        |                 |   |                   142re  t0 =< t27
                        |                 |   |                   |              & (t0 =< t31$ & t31$ < t27
                        |                 |   |                   |              -> ~up(cb,t31$))
                        |                 |   |                   |              -> val(dff(ci,cb),t27) = 1 , -
                        |                 |   |                   |
                        |                 |   |                   |         107u70  (up(c23,t22)
                        |                 |   |                   |                      -> val(c23,t22) = 1
                        |                 |   |                   |                      & (t23$ < t22 & (t23$ < t24
                        |                 |   |                   |                      & t24 < t22
                        |                 |   |                   |                      -> ~val(c23,t24) = 1)))
                        |                 |   |                   |                      & (up(c23,t22)
                        |                 |   |                   |                      <- val(c23,t22) = 1
                        |                 |   |                   |                      & (t25 < t22 & (t25 < t26$
                        |                 |   |                   |                      & t26$ < t22
                        |                 |   |                   |                      -> ~val(c23,t26$)=1))) , -
                        |                 |   |                   |       143sp  up(c23,t22)
                        |                 |   |                   |       |              -> val(c23,t22) = 1
                        |                 |   |                   |       |              & t23$ < t22
                        |                 |   |                   |       |              & (t23$ < t24 & t24 < t22
                        |                 |   |                   |       |              -> ~val(c23,t24) = 1) , -
                        |                 |   |                   |       |
                        |                 |   |                   |       | 111u74  (val(neg(c24),t33) = 1
                        |                 |   |                   |       |              -> ~val(c24,t33) = 1)
                        |                 |   |                   |       |              & (val(neg(c24),t33) = 1
                        |                 |   |                   |       |              <- ~val(c24,t33) = 1) , -
                        |                 |   |                   |       145sp  val(neg(c24),t33) = 1
                        |                 |   |                   |                      -> ~val(c24,t33) = 1 , -
                        |                 |   |                   |     147re  up(neg(c24),t22)
                        |                 |   |                   |     |                -> ~val(c24,t22)=1&t23$<t22
                        |                 |   |                   |     |                & (t23$ < t24 & t24 < t22
                        |                 |   |                   |     |                ->~val(neg(c24),t24)=1) , -
                        |                 |   |                   |     |
                        |                 |   |                   |     | 111**
                        |                 |   |                   |     146sp  ~val(c24,t33) = 1
                        |                 |   |                   |              -> val(neg(c24),t33) = 1 , -
                        |                 |   |                   |   148re  up(neg(c24),t22)
                        |                 |   |                   |   |          -> ~val(c24,t22) = 1 & t23$ < t22
                        |                 |   |                   |   |          & (t23$ < t24 & t24 < t22
                        |                 |   |                   |   |          -> val(c24,t24) = 1) , -
                        |                 |   |                   |   |
                        |                 |   |                   |   | 112**
                        |                 |   |                   |   115sp  val(or(ca1,cb1),t34) = 1
                        |                 |   |                   |              -> val(ca1,t34) = 1
                        |                 |   |                   |              ! val(cb1,t34) = 1 , -
                        |                 |   |                   | 149re  up(neg(or(ca1,cb1)),t22)
                        |                 |   |                   |              -> ~val(or(ca1,cb1),t22) = 1
                        |                 |   |                   |              & t23$ < t22
                        |                 |   |                   |              & (t23$ < t24 & t24 < t22
                        |                 |   |                   |              -> val(ca1,t24) = 1
                        |                 |   |                   |              ! val(cb1,t24) = 1) , -
                        |                 |   |                   | 116**
                        |                 |   |                   150re  up(neg(or(ca1,cb1)),t22)
                        |                 |   |                                  -> ~val(ca1,t22) = 1
                        |                 |   |                                  & ~val(cb1,t22) = 1 & t23$ < t22
                        |                 |   |                                  & (t23$ < t24 & t24 < t22
                        |                 |   |                                  -> val(ca1,t24) = 1
                        |                 |   |                                  ! val(cb1,t24) = 1) , -
                        |                 |   |                 151re  t0 =< t27
                        |                 |   |                 |        & (t0 =< t31$ & t31$ < t27
                        |                 |   |                 |        & ~val(ca1,t31$) = 1 & ~val(cb1,t31$) = 1
                        |                 |   |                 |        & t23$ < t31$
                        |                 |   |                 |        -> t23$ < t24 & t24 < t31$
                        |                 |   |                 |        & ~val(ca1,t24) = 1 & ~val(cb1,t24) = 1)
                        |                 |   |                 |        -> val(dff(ci,neg(or(ca1,cb1))),t27)=1 , -
                        |                 |   |                 |
                        |                 |   |                 | 110u73  (val(trg(c25,v),t32) = 1
                        |                 |   |                 |        -> val(c25,t32) < v)
                        |                 |   |                 |        & (val(trg(c25,v),t32) = 1
                        |                 |   |                 |        <- val(c25,t32) < v) , -
                        |                 |   |                 153sp  val(c25,t32)<v -> val(trg(c25,v),t32) = 1 , -
                        |                 |   |               154re  t0 =< t27
                        |                 |   |                          & (t0 =< t31$ & t31$ < t27
                        |                 |   |                          & ~val(ca1,t31$) = 1 & ~val(c25,t31$) < v
                        |                 |   |                          & t23$ < t31$
                        |                 |   |                          -> t23$ < t24 & t24 < t31$
                        |                 |   |                          & ~val(ca1,t24) = 1
                        |                 |   |                          & ~val(trg(c25,v),t24) = 1)
                        |                 |   |                          -> val(dff(ci,neg(or(ca1,trg(c25,v)))),
                        |                 |   |                         t27) = 1 , -
                        |                 |   |               153**  val(c25,t32) < v -> val(trg(c25,v),t32) = 1 , -
                        |                 |   |             155re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                        |                 |   |             |            & ~val(c10,t31$) < v2 & ~val(c25,t31$) < v
                        |                 |   |             |            & t23$ < t31$
                        |                 |   |             |            -> t23$ < t24 & t24 < t31$
                        |                 |   |             |            & ~val(trg(c10,v2),t24) = 1
                        |                 |   |             |            & ~val(trg(c25,v),t24) = 1)
                        |                 |   |             |            -> val(dff(ci,neg(or(trg(c10,v2),
                        |                 |   |             |           trg(c25,v)))),t27) = 1 , -
                        |                 |   |             |
                        |                 |   |             | 110**
                        |                 |   |             152sp  val(trg(c25,v),t32) = 1 -> val(c25,t32) < v , -
                        |                 |   |           156re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                        |                 |   |                          & ~val(c10,t31$) < v2 & ~val(c25,t31$) < v
                        |                 |   |                          & t23$ < t31$
                        |                 |   |                          -> t23$ < t24 & t24 < t31$
                        |                 |   |                          & ~val(trg(c10,v2),t24) = 1
                        |                 |   |                          & ~val(c25,t24) < v)
                        |                 |   |                          -> val(dff(ci,neg(or(trg(c10,v2),
                        |                 |   |                         trg(c25,v)))),t27) = 1 , -
                        |                 |   |           152**  val(trg(c25,v),t32) = 1 -> val(c25,t32) < v , -
                        |                 |   |         157re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                        |                 |   |                          & ~val(c10,t31$) < v2 & ~val(c25,t31$) < v
                        |                 |   |                          & t23$ < t31$
                        |                 |   |                          -> t23$ < t24 & t24 < t31$
                        |                 |   |                          & ~val(c10,t24) < v2 & ~val(c25,t24) < v)
                        |                 |   |                          -> val(dff(ci,neg(or(trg(c10,v2),
                        |                 |   |                         trg(c25,v)))),t27) = 1 , -
                        |                 |   |         114**  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                        |                 |   |       158RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                        |                 |   |                  & ~val(ampl(c9,v1),t31$) < v2
                        |                 |   |                  & ~val(c25,t31$) < v & t23$ < t31$
                        |                 |   |                  -> t23$ < t36 & t36 < t31$ & ~val(c9,t36)*v1 < v2
                        |                 |   |                  & ~val(c25,t36) < v)
                        |                 |   |                  -> val(dff(ci,neg(or(trg(ampl(c9,v1),v2),
                        |                 |   |                 trg(c25,v)))),t27) = 1 , -
                        |                 |   |       114u77  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                        |                 |   |     159RP  t0=<t27 & (t0=<t31$ & t31$ < t27 & ~val(c11,t31$)*v3 < v2
                        |                 |   |     |            & ~val(c25,t31$) < v & t23$ < t31$
                        |                 |   |     |            -> t23$ < t36 & t36 < t31$ & ~val(c11,t36)*v3 < v2
                        |                 |   |     |            & ~val(c25,t36) < v)
                        |                 |   |     |            -> val(dff(ci,neg(or(trg(ampl(c11,v3),v2),
                        |                 |   |     |           trg(c25,v)))),t27) = 1 , -
                        |                 |   |     |
                        |                 |   |     | 101u61  (aa7*-1 < bb6*-1 -> bb6 < aa7)
                        |                 |   |     |            & (aa7*-1 < bb6*-1 <- bb6 < aa7) , -
                        |                 |   |     160sp  aa7*-1 < bb6*-1 -> bb6 < aa7 , -
                        |                 |   |   162re  t0=<t27 & (t0=<t31$ & t31$<t27 & ~val(c11,t31$)*-1 < bb6*-1
                        |                 |   |   |              & ~val(c25,t31$) < v & t23$ < t31$
                        |                 |   |   |              -> t23$ < t36 & t36 < t31$ & ~bb6 < val(c11,t36)
                        |                 |   |   |              & ~val(c25,t36) < v)
                        |                 |   |   |              -> val(dff(ci,neg(or(trg(ampl(c11,-1),bb6*-1),
                        |                 |   |   |             trg(c25,v)))),t27) = 1 , -
                        |                 |   |   |
                        |                 |   |   | 101**
                        |                 |   |   161sp  bb6 < aa7 -> aa7*-1 < bb6*-1 , -
                        |                 |   | 163re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < val(c11,t31$)
                        |                 |   |                  & ~val(c25,t31$) < v & t23$ < t31$
                        |                 |   |                  -> t23$ < t36 & t36 < t31$ & ~bb6 < val(c11,t36)
                        |                 |   |                  & ~val(c25,t36) < v)
                        |                 |   |                  -> val(dff(ci,neg(or(trg(ampl(c11,-1),bb6*-1),
                        |                 |   |                 trg(c25,v)))),t27) = 1 , -
                        |                 |   | 137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                        |                 |   164RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < val(s5,t31$)
                        |                 |              & ~val(c25,t31$) < v & t23$ < t31$
                        |                 |              -> t23$ < t20 & t20 < t31$ & ~bb6 < dxy(d4,ps1(r(),t20))
                        |                 |              & ~val(c25,t20) < v)
                        |                 |              -> val(dff(ci,neg(or(trg(ampl(s5,-1),bb6*-1),
                        |                 |             trg(c25,v)))),t27) = 1 , -
                        |                 | 165rp  t0=<t27 & (t0=<t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |                 |              & ~val(c25,t31$) < v & t23$ < t31$
                        |                 |              -> t23$ < t20 & t20 < t31$ & ~bb6 < dxy(d4,ps1(r(),t20))
                        |                 |              & ~val(c25,t20) < v)
                        |                 |              -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                 |             trg(c25,v)))),t27) = 1 , -
                        |                 | 139**  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                        |                 166RP  t0=<t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |                                & ~val(s9,t31$) < v & t23$ < t31$
                        |                                -> t23$ < t37 & t37 < t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |                                & ~wxy(d4,ps1(r(),t37)) < v)
                        |                                -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                               trg(s9,v)))),t27) = 1 , -
                        |               167rp  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |               |                & ~wxy(d4,ps1(r(),t31$)) < v & t23$ < t31$
                        |               |                -> t23$ < t37 & t37 < t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |               |                & ~wxy(d4,ps1(r(),t37)) < v)
                        |               |                -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |               |               trg(s10,v)))),t27) = 1 , -
                        |               |
                        |               |       56u16  rob(r4,x5)
                        |               |                & wxy(x5,ps1(r4,t7)) =< al  &  al =< 270
                        |               |                -> ((t7 =< t8$  &  t8$ < trv1(r4,al,t7) -> drv(r4,t8$))
                        |               |                -> wxy(x5,ps1(r4,trv1(r4,al,t7))) = al)
                        |               |                & (t7=<t9 & t9<trv1(r4,al,t7) -> wxy(x5,ps1(r4,t9))<al) , -
                        |               |       10**  rob(r(),d4) , -
                        |               |     168re  wxy(d4,ps1(r(),t7)) =< al  &  al =< 270
                        |               |                -> ((t7 =< t8$  &  t8$ < trv1(r(),al,t7) -> drv(r(),t8$))
                        |               |                -> wxy(d4,ps1(r(),trv1(r(),al,t7))) = al)
                        |               |                & (t7=<t9&t9<trv1(r(),al,t7) -> wxy(d4,ps1(r(),t9))<al) , -
                        |               |     7r8  wxy(d4,d5) =< 270 , -
                        |               |   169re  wxy(d4,ps1(r(),t7)) =< wxy(d4,d5)
                        |               |                -> ((t7=<t8$&t8$<trv1(r(),wxy(d4,d5),t7)->drv(r(),t8$))
                        |               |                -> wxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t7)))
                        |               |                = wxy(d4,d5))
                        |               |                & (t7 =< t9 & t9 < trv1(r(),wxy(d4,d5),t7)
                        |               |                -> wxy(d4,ps1(r(),t9)) < wxy(d4,d5)) , -
                        |               |   8r9  wxy(d4,ps1(r,t0)) =< wxy(d4,d5) , -
                        |               | 170re  ((t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0) -> drv(r(),t8$))
                        |               |                -> wxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t0)))
                        |               |                = wxy(d4,d5))
                        |               |                & (t0 =< t9 & t9 < trv1(r(),wxy(d4,d5),t0)
                        |               |                -> wxy(d4,ps1(r(),t9)) < wxy(d4,d5)) , -
                        |               172sp  t0 =< t9 & t9 < trv1(r(),wxy(d4,d5),t0)
                        |                                -> wxy(d4,ps1(r(),t9)) < wxy(d4,d5) , -
                        |             173re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |                        & ~t31$ < trv1(r(),wxy(d4,d5),t0) & t23$ < t31$
                        |                        -> t23$ < t37 & t37 < t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |                        & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                        -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                       trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        |             97u66c  aa3 < bb2 & bb2 < cc -> aa3 < cc , -
                        |           174re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |                        & (t31$ < bb2 -> ~bb2 < trv1(r(),wxy(d4,d5),t0))
                        |                        & t23$<t31$ -> t23$<t37 & t37<t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |                        & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                        -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                       trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        |         175un  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |                        & ~t27 < trv1(r(),wxy(d4,d5),t0)
                        |                        & t23$<t31$ -> t23$<t37 & t37<t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |                        & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                        -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                       trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        |         104u69a  aaa & bbb -> aaa , -
                        |       176re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                        |                        & ~t27 < trv1(r(),wxy(d4,d5),t0)
                        |                        -> t23$ < t37 & t37 < t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |                        & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                        -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                       trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        |       104**  aaa & bbb -> aaa , -
                        |     177re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~t27 < trv1(r(),wxy(d4,d5),t0)
                        |                        -> t23$ < t37 & t37 < t31$ & ~bb6 < dxy(d4,ps1(r(),t37))
                        |                        & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                        -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |                       trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        |     104**  aaa & bbb -> aaa , -
                        |   178re  t0=<t27 & (t0=<t31$ & ~t27<trv1(r(),wxy(d4,d5),t0) -> t23$ < t37 & t37 < t31$
                        |                & ~bb6 < dxy(d4,ps1(r(),t37)) & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |               trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        |   105u69c  aaa & bbb -> bbb , -
                        | 179re  t0 =< t27 & (~t27 < trv1(r(),wxy(d4,d5),t0) -> t23$ < t37 & t37 < t31$
                        |                & ~bb6 < dxy(d4,ps1(r(),t37)) & ~wxy(d4,ps1(r(),t37)) < wxy(d4,d5))
                        |                -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                        |               trg(s10,wxy(d4,d5))))),t27) = 1 , -
                        | 106u69d  aaa -> ~aaa -> bbb , -
                        180re  t0 =< t27 & t27 < trv1(r(),wxy(d4,d5),t0)
                                         -> val(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                                        trg(s10,wxy(d4,d5))))),t27) = 1 , -
                      181re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < trv1(r(),wxy(d4,d5),t0)
                      |                  & val(cb2,t34) = 1
                      |                  -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                      |                 trg(s10,wxy(d4,d5))))),cb2)),t34) = 1 , -
                      | 139**  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                      | 153**  val(c25,t32) < v -> val(trg(c25,v),t32) = 1 , -
                      182rp  wxy(d4,ps1(r(),t20)) < v -> val(trg(s7,v),t20) = 1 , -
                    183re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < trv1(r(),wxy(d4,d5),t0)
                                 & wxy(d4,ps1(r(),t34)) < v
                                 -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                                trg(s10,wxy(d4,d5))))),trg(s7,v))),t34) = 1 , -
                    172**  t0 =< t9 & t9 < trv1(r(),wxy(d4,d5),t0) -> wxy(d4,ps1(r(),t9)) < wxy(d4,d5) , -
                  184re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < trv1(r(),wxy(d4,d5),t0)
                                 & t34 < trv1(r(),wxy(d4,d5),t0)
                                 -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                                trg(s10,wxy(d4,d5))))),trg(s7,wxy(d4,d5)))),t34) = 1 , -
                185un  val(ca1,t34) = 1 ! t0 =< t34 
                |                & t34 < trv1( r(c29,c30,c31,c32,c33,c34,c35,c36,s22,s23,s10) ,wxy(d4,d5),t0) 
                |                -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s8,-1),bb6*-1),
                |               trg(s10,wxy(d4,d5))))),trg(s10,wxy(d4,d5)))),t34) = 1 , -
                |
                |                                             154**
                |                                             153**  val(c25,t32) < v -> val(trg(c25,v),t32) = 1 , -
                |                                           186re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |                                                        & ~val(c13,t31$) < v4 & ~val(c25,t31$) < v
                |                                                        & t23$ < t31$
                |                                                        -> t23$ < t24 & t24 < t31$
                |                                                        & ~val(trg(c13,v4),t24) = 1
                |                                                        & ~val(trg(c25,v),t24) = 1)
                |                                                        -> val(dff(ci,neg(or(trg(c13,v4),
                |                                                       trg(c25,v)))),t27) = 1 , -
                |                                           152**  val(trg(c25,v),t32) = 1 -> val(c25,t32) < v , -
                |                                         187re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |                                                        & ~val(c13,t31$) < v4 & ~val(c25,t31$) < v
                |                                                        & t23$ < t31$
                |                                                        -> t23$ < t24 & t24 < t31$
                |                                                        & ~val(trg(c13,v4),t24) = 1
                |                                                        & ~val(c25,t24) < v)
                |                                                        -> val(dff(ci,neg(or(trg(c13,v4),
                |                                                       trg(c25,v)))),t27) = 1 , -
                |                                         152**  val(trg(c25,v),t32) = 1 -> val(c25,t32) < v , -
                |                                       188re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |                                                        & ~val(c13,t31$) < v4 & ~val(c25,t31$) < v
                |                                                        & t23$ < t31$
                |                                                        -> t23$ < t24 & t24 < t31$
                |                                                        & ~val(c13,t24) < v4 & ~val(c25,t24) < v)
                |                                                        -> val(dff(ci,neg(or(trg(c13,v4),
                |                                                       trg(c25,v)))),t27) = 1 , -
                |                                       114**  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                |                                     189RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |                                                & ~val(ampl(c9,v1),t31$) < v4
                |                                                & ~val(c25,t31$) < v & t23$ < t31$
                |                                                -> t23$ < t36 & t36 < t31$ & ~val(c9,t36)*v1 < v4
                |                                                & ~val(c25,t36) < v)
                |                                                -> val(dff(ci,neg(or(trg(ampl(c9,v1),v4),
                |                                               trg(c25,v)))),t27) = 1 , -
                |                                     114**  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                |                                   190RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |                                                & ~val(c14,t31$)*v5 < v4 & ~val(c25,t31$) < v
                |                                                & t23$ < t31$
                |                                                -> t23$ < t36 & t36 < t31$ & ~val(c14,t36)*v5 < v4
                |                                                & ~val(c25,t36) < v)
                |                                                -> val(dff(ci,neg(or(trg(ampl(c14,v5),v4),
                |                                               trg(c25,v)))),t27) = 1 , -
                |                                   160**  aa7*-1 < bb6*-1 -> bb6 < aa7 , -
                |                                 191re  t0=<t27 & (t0=<t31$ & t31$<t27 & ~val(c14,t31$)*-1 < bb6*-1
                |                                                & ~val(c25,t31$) < v & t23$ < t31$
                |                                                -> t23$ < t36 & t36 < t31$ & ~bb6 < val(c14,t36)
                |                                                & ~val(c25,t36) < v)
                |                                                -> val(dff(ci,neg(or(trg(ampl(c14,-1),bb6*-1),
                |                                               trg(c25,v)))),t27) = 1 , -
                |                                 161**  bb6 < aa7 -> aa7*-1 < bb6*-1 , -
                |                               192re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < val(c14,t31$)
                |                                                & ~val(c25,t31$) < v & t23$ < t31$
                |                                                -> t23$ < t36 & t36 < t31$ & ~bb6 < val(c14,t36)
                |                                                & ~val(c25,t36) < v)
                |                                                -> val(dff(ci,neg(or(trg(ampl(c14,-1),bb6*-1),
                |                                               trg(c25,v)))),t27) = 1 , -
                |                               137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                |                             193RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < val(s5,t31$)
                |                                        & ~val(c25,t31$)<v & t23$ < t31$ -> t23$ < t20 & t20 < t31$
                |                                        & ~bb6 < dxy(d4,ps1(r(),t20)) & ~val(c25,t20) < v)
                |                                        -> val(dff(ci,neg(or(trg(ampl(s5,-1),bb6*-1),
                |                                       trg(c25,v)))),t27) = 1 , -
                |                             137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                |                           194RP  t0=<t27 & (t0=<t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                        & ~val(c25,t31$)<v & t23$ < t31$ -> t23$ < t20 & t20 < t31$
                |                                        & ~bb6 < dxy(d4,ps1(r(),t20)) & ~val(c25,t20) < v)
                |                                        -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                                       trg(c25,v)))),t27) = 1 , -
                |                           139**  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                |                         195RP  t0=<t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                        & ~val(s12,t31$)<v & t23$ < t31$ -> t23$ < t38 & t38 < t31$
                |                                        & ~bb6<dxy(d4,ps1(r(),t38)) & ~wxy(d4,ps1(r(),t38))<v)
                |                                        -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                                       trg(s12,v)))),t27) = 1 , -
                |                         139**  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                |                       196RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                        & ~wxy(d4,ps1(r(),t31$)) < v & t23$ < t31$
                |                                        -> t23$ < t38 & t38 < t31$ & ~bb6 < dxy(d4,ps1(r(),t38))
                |                                        & ~wxy(d4,ps1(r(),t38)) < v)
                |                                        -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                                       trg(s14,v)))),t27) = 1 , -
                |                       172**
                |                     197re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                & ~t31$ < trv1(r(),wxy(d4,d5),t0) & t23$ < t31$
                |                                -> t23$ < t38 & t38 < t31$ & ~bb6 < dxy(d4,ps1(r(),t38))
                |                                & ~wxy(d4,ps1(r(),t38)) < wxy(d4,d5))
                |                                -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                               trg(s14,wxy(d4,d5))))),t27) = 1 , -
                |                     99u66f  aa5 < bb4 & bb4 =< cc2 -> aa5 < cc2 , -
                |                   198re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                & (t31$ < bb4 -> ~bb4 =< trv1(r(),wxy(d4,d5),t0)) & t23$ < t31$
                |                                -> t23$ < t38 & t38 < t31$ & ~bb6 < dxy(d4,ps1(r(),t38))
                |                                & ~wxy(d4,ps1(r(),t38)) < wxy(d4,d5))
                |                                -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                               trg(s14,wxy(d4,d5))))),t27) = 1 , -
                |                 199un  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                & ~t27 =< trv1(r(),wxy(d4,d5),t0) & t23$ < t31$
                |                                -> t23$ < t38 & t38 < t31$ & ~bb6 < dxy(d4,ps1(r(),t38))
                |                                & ~wxy(d4,ps1(r(),t38)) < wxy(d4,d5))
                |                                -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                               trg(s14,wxy(d4,d5))))),t27) = 1 , -
                |                 104**  aaa & bbb -> aaa , -
                |               200re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |                                & ~t27 =< trv1(r(),wxy(d4,d5),t0)
                |                                -> t23$ < t38 & t38 < t31$ & ~bb6 < dxy(d4,ps1(r(),t38))
                |                                & ~wxy(d4,ps1(r(),t38)) < wxy(d4,d5))
                |                                -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                               trg(s14,wxy(d4,d5))))),t27) = 1 , -
                |               105**  aaa & bbb -> bbb , -
                |             201re  t0 =< t27 & (~t27 =< trv1(r(),wxy(d4,d5),t0) -> t23$ < t38 & t38 < t31$
                |                        & ~bb6 < dxy(d4,ps1(r(),t38)) & ~wxy(d4,ps1(r(),t38)) < wxy(d4,d5))
                |                        -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                       trg(s14,wxy(d4,d5))))),t27) = 1 , -
                |             106**  aaa -> ~aaa -> bbb , -
                |           202re  t0 =< t27 & t27 =< trv1(r(),wxy(d4,d5),t0)
                |                        -> val(dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                       trg(s14,wxy(d4,d5))))),t27) = 1 , -
                |           116**  val(ca1,t34) = 1 ! val(cb1,t34) = 1 -> val(or(ca1,cb1),t34) = 1 , -
                |         203RE  val(ca1,t34) = 1 ! t0 =< t34 
                |         |              & t34 =< trv1(r(c37,c38,c39,c40,c41,c42,c43,c26,s24,s25,s14),wxy(d4,d5),t0)
                |         |              -> val(or(ca1,dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |         |             trg(s14,wxy(d4,d5)))))),t34) = 1 , -
                |         |
                |         |                 120**
                |         |               124sp  val(c3,t20) = 1 -> fe1(r(),t20) , -
                |         |               |
                |         |               |         62u22  rob(r6,x7)  & mn1 =< d11 & d11 =< dxy(x7,ps1(r6,t13))
                |         |               |                      -> ((t13=<t14$&t14$<tre1(r6,d11,t13)->fe1(r6,t14$))
                |         |               |                      -> dxy(x7,ps1(r6,tre1(r6,d11,t13))) = d11)
                |         |               |                      & (t13 =< t15 & t15 < tre1(r6,d11,t13)
                |         |               |                      -> d11 < dxy(x7,ps1(r6,t15))) , -
                |         |               |         10**  rob(r(),d4) , -
                |         |               |       204re  mn1 =< d11 & d11 =< dxy(d4,ps1(r(),t13))
                |         |               |                      ->((t13=<t14$&t14$<tre1(r(),d11,t13)->fe1(r(),t14$))
                |         |               |                      -> dxy(d4,ps1(r(),tre1(r(),d11,t13))) = d11)
                |         |               |                      & (t13 =< t15 & t15 < tre1(r(),d11,t13)
                |         |               |                      -> d11 < dxy(d4,ps1(r(),t15))) , -
                |         |               |       6r7  mn1 =< dxy(d4,d5) , -
                |         |               |     205re  dxy(d4,d5) =< dxy(d4,ps1(r(),t13))
                |         |               |                      -> ((t13=<t14$ & t14$<tre1(r(),dxy(d4,d5),t13)
                |         |               |                      -> fe1(r(),t14$))
                |         |               |                      -> dxy(d4,ps1(r(),tre1(r(),dxy(d4,d5),t13)))
                |         |               |                      = dxy(d4,d5))
                |         |               |                      & (t13 =< t15 & t15 < tre1(r(),dxy(d4,d5),t13)
                |         |               |                      -> dxy(d4,d5) < dxy(d4,ps1(r(),t15))) , -
                |         |               |     5r6  dxy(d4,d5) =< dxy(d4,ps1(r,t0)) , -
                |         |               |   206RE  ((t0=<t14$ & t14$<tre1(r(),dxy(d4,d5),t0) -> fe1(r(),t14$))
                |         |               |                      -> dxy(d4,ps1(r(),tre1(r(),dxy(d4,d5),t0)))
                |         |               |                      = dxy(d4,d5))
                |         |               |                      & (t0 =< t15 & t15 < tre1(r(),dxy(d4,d5),t0)
                |         |               |                      -> dxy(d4,d5) < dxy(d4,ps1(r(),t15))) , -
                |         |               | 207sp  (t0=<t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) -> fe1(r(),t14$))
                |         |               | |                    -> dxy(d4,ps1(r(),tre1(r(),dxy(d4,d5),t0)))
                |         |               | |                    = dxy(d4,d5) , -
                |         |               | |
                |         |               | |       120**
                |         |               | |     134sp  val(c7,t20) = 1 -> drv(r(),t20) , -
                |         |               | |     |
                |         |               | |     |       8**  wxy(d4,ps1(r,t0)) =< wxy(d4,d5) , -
                |         |               | |     |       168**
                |         |               | |     |     209re  wxy(d4,d5) =< 270
                |         |               | |     |              -> ((t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               | |     |              -> drv(r(),t8$))
                |         |               | |     |              -> wxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t0)))
                |         |               | |     |              = wxy(d4,d5))
                |         |               | |     |              & (t0 =< t9 & t9 < trv1(r(),wxy(d4,d5),t0)
                |         |               | |     |              -> wxy(d4,ps1(r(),t9)) < wxy(d4,d5)) , -
                |         |               | |     |     7**  wxy(d4,d5) =< 270 , -
                |         |               | |     |   210RE  ((t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               | |     |              -> drv(r(),t8$))
                |         |               | |     |              -> wxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t0)))
                |         |               | |     |              = wxy(d4,d5))
                |         |               | |     |              & (t0 =< t9 & t9 < trv1(r(),wxy(d4,d5),t0)
                |         |               | |     |              -> wxy(d4,ps1(r(),t9)) < wxy(d4,d5)) , -
                |         |               | |     | 211sp  (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               | |     | |            -> drv(r(),t8$))
                |         |               | |     | |            -> wxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t0)))
                |         |               | |     | |            = wxy(d4,d5) , -
                |         |               | |     | |
                |         |               | |     | |                                 51u11  rob(r3,x4)&ha1(r3,s4,t6)
                |         |               | |     | |                                         ->ort(s4,t6)=ps1(r3,t6)
                |         |               | |     | |                                         & win(s4,t6)
                |         |               | |     | |                                         =wxy(x4,ps1(r3,t6))-90 ,-
                |         |               | |     | |                                 49u9  rob(r2,x3)&ha1(r2,s3,t3)
                |         |               | |     | |                                         & (t3=<t5$ & t5$=<t4
                |         |               | |     | |                                         -> gr1(r2,t5$))
                |         |               | |     | |                                         -> ha1(r2,s3,t4)
                |         |               | |     | |                                         &btz(s3,t4)=btz(s3,t0) ,-
                |         |               | |     | |                               213re  rob(r3,x4) & rob(r3,x3)
                |         |               | |     | |                                         & ha1(r3,s4,t3)
                |         |               | |     | |                                         & (t3=<t5$&t5$=<t6
                |         |               | |     | |                                         -> gr1(r3,t5$))
                |         |               | |     | |                                         ->ort(s4,t6)=ps1(r3,t6)
                |         |               | |     | |                                         & win(s4,t6)
                |         |               | |     | |                                         =wxy(x4,ps1(r3,t6))-90 ,-
                |         |               | |     | |                               47u7  rob(r1,x2) & ps1(r1,t2)=x1
                |         |               | |     | |                                      & ort(s2,t2) = x1
                |         |               | |     | |                                      &win(s2,t2)=wxy(x2,x1)-90
                |         |               | |     | |                                      & gr1(r1,t2)
                |         |               | |     | |                                      -> ha1(r1,s2,t2) , -
                |         |               | |     | |                             214re  rob(r3,x4)
                |         |               | |     | |                                      & rob(r3,x3) & rob(r3,x2)
                |         |               | |     | |                                      & ps1(r3,t3) = x1
                |         |               | |     | |                                      & ort(s4,t3) = x1
                |         |               | |     | |                                      &win(s4,t3)=wxy(x2,x1)-90
                |         |               | |     | |                                      & gr1(r3,t3)
                |         |               | |     | |                                      & (t3=<t5$&t5$=<t6
                |         |               | |     | |                                      -> gr1(r3,t5$))
                |         |               | |     | |                                      -> ort(s4,t6)=ps1(r3,t6)
                |         |               | |     | |                                      & win(s4,t6)
                |         |               | |     | |                                      =wxy(x4,ps1(r3,t6))-90 ,-
                |         |               | |     | |                           215un  rob(r3,x4)
                |         |               | |     | |                                    & rob(r3,x2)&ps1(r3,t3)=x1
                |         |               | |     | |                                    & ort(s4,t3) = x1
                |         |               | |     | |                                    & win(s4,t3)=wxy(x2,x1)-90
                |         |               | |     | |                                    & gr1(r3,t3)
                |         |               | |     | |                                    & (t3 =< t5$ & t5$ =< t6
                |         |               | |     | |                                    -> gr1(r3,t5$))
                |         |               | |     | |                                    -> ort(s4,t6) = ps1(r3,t6)
                |         |               | |     | |                                    & win(s4,t6)
                |         |               | |     | |                                    = wxy(x4,ps1(r3,t6))-90 , -
                |         |               | |     | |
                |         |               | |     | |                         216un  rob(r3,x4)
                |         |               | |     | |                         |          & ps1(r3,t3) = x1
                |         |               | |     | |                         |          & ort(s4,t3) = x1
                |         |               | |     | |                         |          & win(s4,t3)=wxy(x4,x1)-90
                |         |               | |     | |                         |          & gr1(r3,t3)
                |         |               | |     | |                         |          & (t3 =< t5$ & t5$ =< t6
                |         |               | |     | |                         |          -> gr1(r3,t5$))
                |         |               | |     | |                         |          -> ort(s4,t6) = ps1(r3,t6)
                |         |               | |     | |                         |          & win(s4,t6)
                |         |               | |     | |                         |          = wxy(x4,ps1(r3,t6))-90 , -
                |         |               | |     | |                         | 120**
                |         |               | |     | |                         130sp  val(c5,t20)=1->gr1(r(),t20) , -
                |         |               | |     | |                       217re  rob(r(),x4) & ps1(r(),t3) = x1
                |         |               | |     | |                                    & ort(s4,t3) = x1
                |         |               | |     | |                                    & win(s4,t3)=wxy(x4,x1)-90
                |         |               | |     | |                                    & val(c5,t3) = 1
                |         |               | |     | |                                    & (t3 =< t5$ & t5$ =< t6
                |         |               | |     | |                                    -> gr1(r(),t5$))
                |         |               | |     | |                                    -> ort(s4,t6) = ps1(r(),t6)
                |         |               | |     | |                                    & win(s4,t6)
                |         |               | |     | |                                    =wxy(x4,ps1(r(),t6))-90 , -
                |         |               | |     | |                       130**  val(c5,t20)=1 -> gr1(r(),t20) , -
                |         |               | |     | |                     218re  rob(r(),x4) & ps1(r(),t3) = x1
                |         |               | |     | |                                    & ort(s4,t3) = x1
                |         |               | |     | |                                    & win(s4,t3)=wxy(x4,x1)-90
                |         |               | |     | |                                    & val(c5,t3) = 1
                |         |               | |     | |                                    & (t3 =< t5$ & t5$ =< t6
                |         |               | |     | |                                    -> val(c5,t5$) = 1)
                |         |               | |     | |                                    -> ort(s4,t6) = ps1(r(),t6)
                |         |               | |     | |                                    & win(s4,t6)
                |         |               | |     | |                                    =wxy(x4,ps1(r(),t6))-90 , -
                |         |               | |     | |                     10**  rob(r(),d4) , -
                |         |               | |     | |                   219RE  ps1(r(),t3) = x1 & ort(s4,t3) = x1
                |         |               | |     | |                            & win(s4,t3) = wxy(d4,x1)-90
                |         |               | |     | |                            & val(c5,t3) = 1
                |         |               | |     | |                            & (t3 =< t5$ & t5$ =< t6
                |         |               | |     | |                            -> val(c5,t5$) = 1)
                |         |               | |     | |                            -> ort(s4,t6) = ps1(r(),t6)
                |         |               | |     | |                            & win(s4,t6)
                |         |               | |     | |                            = wxy(d4,ps1(r(),t6))-90 , -
                |         |               | |     | |                   2r3  ps1(r,t0) = d3 , -
                |         |               | |     | |                 220RE  ort(s4,t0) = d3
                |         |               | |     | |                            & win(s4,t0) = wxy(d4,d3)-90
                |         |               | |     | |                            & val(c5,t0) = 1
                |         |               | |     | |                            & (t0 =< t5$ & t5$ =< t6
                |         |               | |     | |                            -> val(c5,t5$) = 1)
                |         |               | |     | |                            -> ort(s4,t6) = ps1(r(),t6)
                |         |               | |     | |                            & win(s4,t6)
                |         |               | |     | |                            = wxy(d4,ps1(r(),t6))-90 , -
                |         |               | |     | |                 1r2  ort(s0,t0) = d3 , -
                |         |               | |     | |               221RE  win(s0,t0) = wxy(d4,d3)-90
                |         |               | |     | |                            & val(c5,t0) = 1
                |         |               | |     | |                            & (t0 =< t5$ & t5$ =< t6
                |         |               | |     | |                            -> val(c5,t5$) = 1)
                |         |               | |     | |                            -> ort(s0,t6) = ps1(r(),t6)
                |         |               | |     | |                            & win(s0,t6)
                |         |               | |     | |                            = wxy(d4,ps1(r(),t6))-90 , -
                |         |               | |     | |               3r4  win(s0,t0) = wxy(d4,d3)-90 , -
                |         |               | |     | |             222RE  val(c5,t0) = 1
                |         |               | |     | |             |              & (t0 =< t5$ & t5$ =< t6
                |         |               | |     | |             |              -> val(c5,t5$) = 1)
                |         |               | |     | |             |              -> ort(s0,t6) = ps1(r(),t6)
                |         |               | |     | |             |              & win(s0,t6)
                |         |               | |     | |             |              = wxy(d4,ps1(r(),t6))-90 , -
                |         |               | |     | |             |
                |         |               | |     | |             | 103u69  270-90 = 180 , -
                |         |               | |     | |             | 12r20  - , pxy(ps1(r,t)) = pxy(d5)
                |         |               | |     | |             |              & ort(s0,t) = ps1(r,t)
                |         |               | |     | |             |              & win(s0,t) = 180 & up(co,t)
                |         |               | |     | |             223rp  - , pxy(ps1(r,t)) = pxy(d5)
                |         |               | |     | |                            & ort(s0,t) = ps1(r,t)
                |         |               | |     | |                            & win(s0,t) = 270-90 & up(co,t)
                |         |               | |     | |           224rm  - , val(c5,t0) = 1
                |         |               | |     | |                            & (t0 =< t5$ & t5$ =< t6
                |         |               | |     | |                            -> val(c5,t5$) = 1)
                |         |               | |     | |                            & (ort(s0,t6) = ps1(r(),t6)
                |         |               | |     | |                            -> pxy(ps1(r,t)) = pxy(d5)
                |         |               | |     | |                            & ort(s0,t) = ps1(r,t)
                |         |               | |     | |                            & win(s0,t6) = win(s0,t)
                |         |               | |     | |                            & wxy(d4,ps1(r(),t6))-90 = 270-90
                |         |               | |     | |                            & up(co,t))
                |         |               | |     | |           94u62  aa = aa , -
                |         |               | |     | |         225re  - , val(c5,t0) = 1
                |         |               | |     | |                    & (t0 =< t5$ & t5$ =< t -> val(c5,t5$) = 1)
                |         |               | |     | |                    & (ort(s0,t) = ps1(r(),t)
                |         |               | |     | |                    -> pxy(ps1(r,t)) = pxy(d5)
                |         |               | |     | |                    & ort(s0,t) = ps1(r,t)
                |         |               | |     | |                    & wxy(d4,ps1(r(),t))-90=270-90&up(co,t))
                |         |               | |     | |       226un  - , val(c5,t0) = 1
                |         |               | |     | |                    & (t0 =< t5$ & t5$ =< t -> val(c5,t5$) = 1)
                |         |               | |     | |                    & (ort(s0,t) = ps1(r(),t)
                |         |               | |     | |                    -> pxy(ps1(r(),t)) = pxy(d5)
                |         |               | |     | |                    & wxy(d4,ps1(r(),t))-90=270-90&up(co,t))
                |         |               | |     | |     227rm  - , val(c5,t0) = 1
                |         |               | |     | |                    & (t0 =< t5$ & t5$ =< t -> val(c5,t5$) = 1)
                |         |               | |     | |                    & (ort(s0,t) = ps1(r(),t)
                |         |               | |     | |                    -> pxy(ps1(r(),t)) = pxy(d5)
                |         |               | |     | |                    & wxy(d4,ps1(r(),t)) = 270 & up(co,t))
                |         |               | |     | |     102u67  wxy(x12,x10) = wxy(x12,x11)
                |         |               | |     | |                    & dxy(x12,x10) = dxy(x12,x11)
                |         |               | |     | |                    -> pxy(x10) = pxy(x11) , -
                |         |               | |     | |   228re  - , val(c5,t0)=1 & (t0=<t5$&t5$=<t -> val(c5,t5$)=1)
                |         |               | |     | |                    & (ort(s0,t) = ps1(r(),t)
                |         |               | |     | |                    -> wxy(x12,ps1(r(),t)) = wxy(x12,d5)
                |         |               | |     | |                    & dxy(x12,ps1(r(),t)) = dxy(x12,d5)
                |         |               | |     | |                    & wxy(d4,ps1(r(),t)) = 270 & up(co,t))
                |         |               | |     | |   88**  wxy(d4,d5) = 270 , -
                |         |               | |     | | 229RP  - , val(c5,t0)=1 & (t0=<t5$ & t5$=<t -> val(c5,t5$)=1)
                |         |               | |     | |            & (ort(s0,t) = ps1(r(),t)
                |         |               | |     | |            -> wxy(x12,ps1(r(),t)) = wxy(x12,d5)
                |         |               | |     | |            & dxy(x12,ps1(r(),t)) = dxy(x12,d5)
                |         |               | |     | |            & wxy(d4,ps1(r(),t)) = wxy(d4,d5) & up(co,t))
                |         |               | |     | 230un  - , val(c5,t0)=1 & (t0=<t5$ & t5$=<t -> val(c5,t5$) = 1)
                |         |               | |     |              & (ort(s0,t) = ps1(r(),t)
                |         |               | |     |              -> wxy(d4,ps1(r(),t)) = wxy(d4,d5)
                |         |               | |     |              & dxy(d4,ps1(r(),t)) = dxy(d4,d5) & up(co,t))
                |         |               | |     231re  - , (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               | |                    -> drv(r(),t8$)) & val(c5,t0) = 1
                |         |               | |                    & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0)
                |         |               | |                    -> val(c5,t5$) = 1)
                |         |               | |                    & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |               | |                    = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |               | |                    -> dxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t0)))
                |         |               | |                    = dxy(d4,d5)
                |         |               | |                    & up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |               | |   232re  - , (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               | |                    -> val(c7,t8$) = 1) & val(c5,t0) = 1
                |         |               | |                    & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0)
                |         |               | |                    -> val(c5,t5$) = 1)
                |         |               | |                    & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |               | |                    = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |               | |                    -> dxy(d4,ps1(r(),trv1(r(),wxy(d4,d5),t0)))
                |         |               | |                    = dxy(d4,d5)
                |         |               | |                    & up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |               | |   67u27  rob(r7,x8)
                |         |               | |            & (t16=<t18$ & t18$=<t17 -> ~fa1(r7,t18$) & ~fe1(r7,t18$))
                |         |               | |            -> dxy(x8,ps1(r7,t16)) = dxy(x8,ps1(r7,t17)) , -
                |         |               | | 233RP  - , rob(r(),d4)
                |         |               | |            & (t16 =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |               | |            -> ~fa1(r(),t18$) & ~fe1(r(),t18$))
                |         |               | |            & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               | |            -> val(c7,t8$) = 1) & val(c5,t0) = 1
                |         |               | |            & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0)
                |         |               | |            -> val(c5,t5$) = 1)
                |         |               | |            & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |               | |            = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |               | |            -> dxy(d4,ps1(r(),t16)) = dxy(d4,d5)
                |         |               | |            & up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |               | | 10**  rob(r(),d4) , -
                |         |               | 234RE  - , (t16 =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |               |              -> ~fa1(r(),t18$) & ~fe1(r(),t18$))
                |         |               |              & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |               |              -> val(c7,t8$) = 1)
                |         |               |              & val(c5,t0) = 1 & (t0 =< t5$
                |         |               |              & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |               |              & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |               |              = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |               |              -> dxy(d4,ps1(r(),t16)) = dxy(d4,d5)
                |         |               |              & up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |               235re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |                              -> fe1(r(),t14$))
                |         |                              & (tre1(r(),dxy(d4,d5),t0) =< t18$
                |         |                              & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |                              -> ~fa1(r(),t18$) & ~fe1(r(),t18$))
                |         |                              & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |                              -> val(c7,t8$) = 1) & val(c5,t0) = 1 & (t0 =< t5$
                |         |                              & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |                              & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |                              = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |                              -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |             236re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |             |                -> val(c3,t14$) = 1)
                |         |             |                & (tre1(r(),dxy(d4,d5),t0) =< t18$
                |         |             |                & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |             |                -> ~fa1(r(),t18$) & ~fe1(r(),t18$))
                |         |             |                & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |             |                -> val(c7,t8$) = 1) & val(c5,t0) = 1
                |         |             |                & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0)
                |         |             |                -> val(c5,t5$) = 1)
                |         |             |                & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |             |                = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |             |                -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |             | 120**
                |         |             123sp  fe1(r(),t20) -> val(c3,t20) = 1 , -
                |         |           237re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) -> val(c3,t14$) = 1)
                |         |           |          & (tre1(r(),dxy(d4,d5),t0) =< t18$
                |         |           |          & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |           |          -> ~fa1(r(),t18$) & ~val(c3,t18$) = 1)
                |         |           |          & (t0=<t8$ & t8$ < trv1(r(),wxy(d4,d5),t0) -> val(c7,t8$) = 1)
                |         |           |          & val(c5,t0) = 1
                |         |           |          & (t0=<t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |           |          & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |           |          -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |           | 120**
                |         |           121sp  fa1(r(),t20) -> val(c2,t20) = 1 , -
                |         |         238re  - , (t0 =< t14$ 
                |         |         |            & t14$<tre1(r(c2,c3,c27,c28,c5,c6,c7,c8,s19,s20,s21),dxy(d4,d5),t0)
                |         |         |            -> val(c3,t14$)=1)
                |         |         |            & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |         |            -> ~val(c2,t18$) = 1 & ~val(c3,t18$) = 1)
                |         |         |            & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0) -> val(c7,t8$) = 1)
                |         |         |            & val(c5,t0) = 1
                |         |         |            & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |         |            & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |         |            -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |         |
                |         |         |                                               204**
                |         |         |                                               5**
                |         |         |                                             239re  mn1=<dxy(d4,d5)->((t0=<t14$
                |         |         |                                                      & t14$
                |         |         |                                                      <tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                      -> fe1(r(),t14$))
                |         |         |                                                      -> dxy(d4,ps1(r(),
                |         |         |                                                      tre1(r(),dxy(d4,d5),t0)))
                |         |         |                                                      = dxy(d4,d5))
                |         |         |                                                      & (t0 =< t15
                |         |         |                                                      & t15
                |         |         |                                                      < tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                      -> dxy(d4,d5)
                |         |         |                                                      <dxy(d4,ps1(r(),t15))) ,-
                |         |         |                                             6**  mn1 =< dxy(d4,d5) , -
                |         |         |                                           240re  ((t0 =< t14$
                |         |         |                                                    & t14$
                |         |         |                                                    < tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                    -> fe1(r(),t14$))
                |         |         |                                                    -> dxy(d4,ps1(r(),
                |         |         |                                                    tre1(r(),dxy(d4,d5),t0)))
                |         |         |                                                    = dxy(d4,d5))
                |         |         |                                                    & (t0 =< t15
                |         |         |                                                    &t15<tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                    -> dxy(d4,d5)
                |         |         |                                                    < dxy(d4,ps1(r(),t15))) , -
                |         |         |                                         241sp  (t0 =< t14$
                |         |         |                                         |          & t14$
                |         |         |                                         |          < tre1(r(),dxy(d4,d5),t0)
                |         |         |                                         |          -> fe1(r(),t14$))
                |         |         |                                         |          -> dxy(d4,ps1(r(),tre1(r(),
                |         |         |                                         |          dxy(d4,d5),t0)))
                |         |         |                                         |          = dxy(d4,d5) , -
                |         |         |                                         |
                |         |         |                                         |     61u21  rob(r5,x6) & t10 =< t11
                |         |         |                                         |              & dxy(x6,ps1(r5,t10))
                |         |         |                                         |              < dxy(x6,ps1(r5,t11))
                |         |         |                                         |              -> t10<t12$ & t12$<t11
                |         |         |                                         |              & fa1(r5,t12$) , -
                |         |         |                                         |     10**  rob(r(),d4) , -
                |         |         |                                         |   243re  t10 =< t11
                |         |         |                                         |              & dxy(d4,ps1(r(),t10))
                |         |         |                                         |              < dxy(d4,ps1(r(),t11))
                |         |         |                                         |              -> t10<t12$ & t12$<t11
                |         |         |                                         |              & fa1(r(),t12$) , -
                |         |         |                                         |   121**
                |         |         |                                         | 244re  t10 =< t11
                |         |         |                                         |          & dxy(d4,ps1(r(),t10))
                |         |         |                                         |          < dxy(d4,ps1(r(),t11))
                |         |         |                                         |          -> t10 < t12$ & t12$ < t11
                |         |         |                                         |          & val(c1,t12$) = 1 , -
                |         |         |                                         | 9r10  t0 =< t & t =< trv1(r,270,t0)
                |         |         |                                         |          -> ~val(cfa1,t) = 1
                |         |         |                                         |          & ~val(cfe1,t) = 1
                |         |         |                                         |          & ~val(cdrv,t) = 1
                |         |         |                                         |          & ~val(cgr1,t) = 1 , -
                |         |         |                                         245re  t10 =< t11
                |         |         |                                                  & dxy(d4,ps1(r(),t10))
                |         |         |                                                  < dxy(d4,ps1(r(),t11))
                |         |         |                                                  -> t10 < t12$ & t12$ < t11
                |         |         |                                                  & (t0 =< t12$
                |         |         |                                                  -> ~t12$=<trv1(r,270,t0)) ,-
                |         |         |                                       246rp  (t0 =< t14$
                |         |         |                                                  & t14$<tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                  -> fe1(r(),t14$))
                |         |         |                                                  & tre1(r(),dxy(d4,d5),t0)=<t11
                |         |         |                                                  & dxy(d4,d5)
                |         |         |                                                  < dxy(d4,ps1(r(),t11))
                |         |         |                                                  -> tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                  < t12$ & t12$ < t11
                |         |         |                                                  & (t0 =< t12$
                |         |         |                                                  -> ~t12$=<trv1(r,270,t0)) , -
                |         |         |                                       96u66b  aa2 < bb1 -> aa2 =< bb1 , -
                |         |         |                                     247re  (t0 =< t14$
                |         |         |                                                  & t14$<tre1(r(),dxy(d4,d5),t0)
                |         |         |                                                  -> fe1(r(),t14$))
                |         |         |                                                  & tre1(r(),dxy(d4,d5),t0)=<t11
                |         |         |                                                  & dxy(d4,d5)
                |         |         |                                                  < dxy(d4,ps1(r(),t11))
                |         |         |                                                  ->tre1(r(),dxy(d4,d5),t0)<t12$
                |         |         |                                                  & t12$ < t11 & (t0 < t12$
                |         |         |                                                  -> ~t12$=<trv1(r,270,t0)) , -
                |         |         |                                     98u66d  aa4=<bb3 & bb3<cc1 -> aa4<cc1 , -
                |         |         |                                   248re  (t0 =< t14$
                |         |         |                                   |        & t14$<tre1(r(),dxy(d4,d5),t0)
                |         |         |                                   |        -> fe1(r(),t14$))
                |         |         |                                   |        & tre1(r(),dxy(d4,d5),t0) =< t11
                |         |         |                                   |        & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                                   |        -> tre1(r(),dxy(d4,d5),t0)<t12$
                |         |         |                                   |        & t12$<t11 & (t0=<bb3 & bb3 < t12$
                |         |         |                                   |        -> ~t12$ =< trv1(r,270,t0)) , -
                |         |         |                                   |
                |         |         |                                   | 70**
                |         |         |                                   253sp  t19 =< tre1(r8,d10,t19) , -
                |         |         |                                 257re  (t0=<t14$ & t14$<tre1(r(),dxy(d4,d5),t0)
                |         |         |                                            -> fe1(r(),t14$))
                |         |         |                                            & tre1(r(),dxy(d4,d5),t0)=<t11
                |         |         |                                            & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                                            -> tre1(r(),dxy(d4,d5),t0)<t12$
                |         |         |                                            & t12$<t11 & (tre1(r8,d10,t0) < t12$
                |         |         |                                            -> ~t12$ =< trv1(r,270,t0)) , -
                |         |         |                               258un  (t0 =< t14$ & t14$<tre1(r(),dxy(d4,d5),t0)
                |         |         |                               |            -> fe1(r(),t14$))
                |         |         |                               |            & tre1(r(),dxy(d4,d5),t0)=<t11
                |         |         |                               |            & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                               |            -> tre1(r(),dxy(d4,d5),t0)<t12$
                |         |         |                               |            & t12$<t11& ~t12$=<trv1(r,270,t0) , -
                |         |         |                               |
                |         |         |                               | 95u66  (~bb=<aa1->aa1<bb)&(~bb=<aa1<-aa1<bb) , -
                |         |         |                               259sp  ~bb =< aa1 -> aa1 < bb , -
                |         |         |                             261re  (t0 =< t14$ & t14$<tre1(r(),dxy(d4,d5),t0)
                |         |         |                                            -> fe1(r(),t14$))
                |         |         |                                            & tre1(r(),dxy(d4,d5),t0)=<t11
                |         |         |                                            & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                                            -> tre1(r(),dxy(d4,d5),t0)<t12$
                |         |         |                                            & t12$<t11 & trv1(r,270,t0)<t12$ , -
                |         |         |                             105**  aaa & bbb -> bbb , -
                |         |         |                           262re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                                    -> fe1(r(),t14$))
                |         |         |                                    & tre1(r(),dxy(d4,d5),t0) =< t11
                |         |         |                                    & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                                    -> t12$ < t11 & trv1(r,270,t0) < t12$ , -
                |         |         |                           97**  aa3 < bb2 & bb2 < cc -> aa3 < cc , -
                |         |         |                         263re  (t0=<t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                                    -> fe1(r(),t14$))
                |         |         |                                    & tre1(r(),dxy(d4,d5),t0) =< t11
                |         |         |                                    & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                                    -> (aa3<t12$ -> aa3<t11)
                |         |         |                                    & trv1(r,270,t0)<t12$ , -
                |         |         |                       264un  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                       |            -> fe1(r(),t14$))
                |         |         |                       |            & tre1(r(),dxy(d4,d5),t0) =< t11
                |         |         |                       |            & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                       |            -> trv1(r,270,t0)<t11&trv1(r,270,t0)<t12$ , -
                |         |         |                       |
                |         |         |                       | 95**  (~bb=<aa1 -> aa1<bb) & (~bb=<aa1 <- aa1 < bb) , -
                |         |         |                       260sp  aa1 < bb -> ~bb =< aa1 , -
                |         |         |                     265re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                                    -> fe1(r(),t14$))
                |         |         |                                    & tre1(r(),dxy(d4,d5),t0) =< t11
                |         |         |                                    & dxy(d4,d5) < dxy(d4,ps1(r(),t11))
                |         |         |                                    -> ~t11 =< trv1(r,270,t0)
                |         |         |                                    & trv1(r,270,t0) < t12$ , -
                |         |         |                     137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                |         |         |                   266RP  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                            -> fe1(r(),t14$))&tre1(r(),dxy(d4,d5),t0)=<t20
                |         |         |                            & dxy(d4,d5) < val(s5,t20)
                |         |         |                            -> ~t20 =< trv1(r,270,t0) & trv1(r,270,t0) < t12$ , -
                |         |         |                   160**  aa7*-1 < bb6*-1 -> bb6 < aa7 , -
                |         |         |                 267re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                            -> fe1(r(),t14$))&tre1(r(),dxy(d4,d5),t0)=<t20
                |         |         |                            & val(s5,t20)*-1 < dxy(d4,d5)*-1
                |         |         |                            -> ~t20 =< trv1(r,270,t0) & trv1(r,270,t0) < t12$ , -
                |         |         |                 114**  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                |         |         |               268RP  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                            -> fe1(r(),t14$))&tre1(r(),dxy(d4,d5),t0)=<t36
                |         |         |                            & val(ampl(c9,-1),t36) < dxy(d4,d5)*-1
                |         |         |                            -> ~t36 =< trv1(r,270,t0) & trv1(r,270,t0) < t12$ , -
                |         |         |               152**  val(trg(c25,v),t32) = 1 -> val(c25,t32) < v , -
                |         |         |             269re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                            -> fe1(r(),t14$))&tre1(r(),dxy(d4,d5),t0)=<t36
                |         |         |                            & val(trg(ampl(c9,-1),dxy(d4,d5)*-1),t36) = 1
                |         |         |                            -> ~t36 =< trv1(r,270,t0) & trv1(r,270,t0) < t12$ , -
                |         |         |             124**  val(c3,t20) = 1 -> fe1(r(),t20) , -
                |         |         |           270re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |           |                -> val(c3,t14$) = 1)
                |         |         |           |                & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |         |           |                & val(trg(ampl(c9,-1),dxy(d4,d5)*-1),t36) = 1
                |         |         |           |                -> ~t36 =< trv1(r,270,t0) & trv1(r,270,t0) < t12$ , -
                |         |         |           |
                |         |         |           |   113**
                |         |         |           | 117sp  val(and(ca2,cb2),t35) = 1
                |         |         |           |                -> val(ca2,t35) = 1 & val(cb2,t35) = 1 , -
                |         |         |           | 115**
                |         |         |           271RE  val(or(ca1,and(ca2,cb2)),t34) = 1
                |         |         |                            -> val(ca1,t34) = 1 ! val(ca2,t34) = 1
                |         |         |                            & val(cb2,t34) = 1 , -
                |         |         |         272re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |         |                    -> val(c3,t14$) = 1) & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |         |                    & val(or(ca1,and(ca2,trg(ampl(c9,-1),
                |         |         |                   dxy(d4,d5)*-1))),t36) = 1
                |         |         |                    & ~val(ca1,t36) = 1 -> ~t36 =< trv1(r,270,t0)
                |         |         |                    & trv1(r,270,t0) < t12$ , -
                |         |         |         9**
                |         |         |       273re  (t0=<t14$ & t14$<tre1(r(),dxy(d4,d5),t0) -> val(c3,t14$) = 1)
                |         |         |                    & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |         |                    & val(or(cfe1,and(ca2,trg(ampl(c9,-1),
                |         |         |                   dxy(d4,d5)*-1))),t36) = 1
                |         |         |                    & t0 =< t36 & t36 =< trv1(r10,270,t0)
                |         |         |                    -> ~t36 =< trv1(r,270,t0) & trv1(r,270,t0) < t12$ , -
                |         |         |     274un  (t0=<t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) -> val(c3,t14$) = 1)
                |         |         |                    & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |         |                    & val(or(cfe1,and(ca2,trg(ampl(c9,-1),
                |         |         |                   dxy(d4,d5)*-1))),t36) = 1
                |         |         |                    & t0 =< t36 -> ~t36 =< trv1(r10,270,t0) , -
                |         |         |     100u66e  aa6 =< bb5 & bb5 =< cc3 -> aa6 =< cc3 , -
                |         |         |   275re  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) -> val(c3,t14$) = 1)
                |         |         |            & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |         |            & val(or(cfe1,and(ca2,trg(ampl(c9,-1),dxy(d4,d5)*-1))),t36) = 1
                |         |         |            & t0 =< bb5 & bb5 =< t36 -> ~t36 =< trv1(r10,270,t0) , -
                |         |         |   253**  t19 =< tre1(r8,d10,t19) , -
                |         |         | 276re  (t0 =< t14$ 
                |         |         |            & t14$<tre1(r(cfa1,c3,c27,c28,c5,c6,c7,c8,c9,s20,s21),dxy(d4,d5),t0)
                |         |         |            -> val(c3,t14$) = 1)
                |         |         |            & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |         |            & val(or(cfe1,and(ca2,trg(ampl(c9,-1),dxy(d4,d5)*-1))),t36) = 1
                |         |         |            & tre1(r8,d10,t0) =< t36 -> ~t36 =< trv1(r10,270,t0) , -
                |         |         277un  (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) -> val(c3,t14$) = 1)
                |         |                      & tre1(r(),dxy(d4,d5),t0) =< t36
                |         |                      & val(or(cfe1,and(ca2,trg(ampl(c9,-1),dxy(d4,d5)*-1))),t36) = 1
                |         |                      -> ~t36 =< trv1(r10,270,t0) , -
                |         |       278re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) ->
                |         |                     val(or(cfe1,and(ca2,trg(ampl(c9,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |         |                      & (tre1(r(),dxy(d4,d5),t0) =< t18$
                |         |                      & t18$ =< trv1(r(),wxy(d4,d5),t0) -> ~val(c2,t18$) = 1
                |         |                      & (t0=<t14$ & t14$<tre1(r(),dxy(d4,d5),t0) -> val(c17,t14$)=1)
                |         |                      & tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$ =< trv1(r10,270,t0))
                |         |                      & (t0=<t8$ & t8$ < trv1(r(),wxy(d4,d5),t0) -> val(c7,t8$) = 1)
                |         |                      & val(c5,t0) = 1 & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0)
                |         |                      -> val(c5,t5$) = 1)
                |         |                      & (ort(s0,trv1(r(),wxy(d4,d5),t0))
                |         |                      = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |                      -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |     279un  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |              -> val(or(cfe1,and(ca2,trg(ampl(s5,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |         |              & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |              -> ~val(cfa1,t18$) = 1 & t18$ =< trv1(r10,270,t0))
                |         |              & (t0=<t8$ & t8$<trv1(r(),wxy(d4,d5),t0) -> val(c7,t8$)=1)&val(c5,t0)=1
                |         |              & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |              & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |              -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         |     88**  wxy(d4,d5) = 270 , -
                |         |   280RP  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |              -> val(or(cfe1,and(ca2,trg(ampl(s5,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |         |              & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |              -> ~val(cfa1,t18$) = 1 & t18$ =< trv1(r10,wxy(d4,d5),t0))
                |         |              & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |              -> val(c7,t8$) = 1) & val(c5,t0) = 1 & (t0 =< t5$
                |         |              & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |              & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |              -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         | 281un  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |         |              -> val(or(cfe1,and(ca2,trg(ampl(s5,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |         |              & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |         |              -> ~val(cfa1,t18$) = 1) & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |         |              -> val(c7,t8$) = 1) & val(c5,t0) = 1
                |         |              & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(c5,t5$) = 1)
                |         |              & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |         |              -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |         | 203**
                |         282re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |                        -> val(or(cfe1,and(ca2,trg(ampl(s5,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |                        & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |                        -> ~val(cfa1,t18$) = 1) & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |                        -> val(c7,t8$) = 1) & (val(ca1,t0) = 1 ! t0 =< trv1(r(),wxy(d4,d5),t0))
                |                        & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0)
                |                        -> val(or(ca1,dff(ci,neg(or(trg(ampl(s11,-1),bb6*-1),
                |                       trg(s14,wxy(d4,d5)))))),t5$) = 1)
                |                        & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |                        -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |       283re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |                        -> val(or(cfe1,and(ca2,trg(ampl(s5,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |                        & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |                        -> ~val(cfa1,t18$) = 1) & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |                        -> val(c7,t8$) = 1) & (val(ca1,t0) = 1 ! t0 =< trv1(r(),wxy(d4,d5),t0))
                |                        & (t0 =< t5$ & t5$ =< trv1(r(),wxy(d4,d5),t0) -> val(ca1,t5$) = 1
                |                        ! t5$ =< trv1(r(),wxy(d4,d5),t0))
                |                        & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |                        -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |     284un  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |     |                  -> val(or(cfe1,and(ca2,trg(ampl(s13,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |     |                  & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |     |                  -> ~val(cfa1,t18$) = 1) & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |     |                  -> val(c15,t8$)=1) & (val(ca1,t0) = 1 ! t0 =< trv1(r(),wxy(d4,d5),t0))
                |     |                  & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |     |                  -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |     |
                |     | 70**
                |     249sp  t19 =< trv1(r8,al1,t19) , -
                |   285re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0)
                |   |                    -> val(or(cfe1,and(ca2,trg(ampl(s13,-1),dxy(d4,d5)*-1))),t14$) = 1)
                |   |                    & (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |   |                    -> ~val(cfa1,t18$) = 1) & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |   |                    -> val(c15,t8$) = 1)
                |   |                    & (ort(s0,trv1(r(),wxy(d4,d5),t0))=ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |   |                    -> up(co,trv1(r(),wxy(d4,d5),t0)))
                |   |
                |   |                                                 154**
                |   |                                                 153**
                |   |                                               286re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                                            & ~val(c19,t31$) < v6
                |   |                                                            & ~val(c25,t31$) < v & t23$ < t31$
                |   |                                                            -> t23$ < t24 & t24 < t31$
                |   |                                                            & ~val(trg(c19,v6),t24) = 1
                |   |                                                            & ~val(trg(c25,v),t24) = 1)
                |   |                                                            -> val(dff(ci,neg(or(trg(c19,v6),
                |   |                                                           trg(c25,v)))),t27) = 1 , -
                |   |                                               152**
                |   |                                             287re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                                            & ~val(c19,t31$) < v6
                |   |                                                            & ~val(c25,t31$) < v & t23$ < t31$
                |   |                                                            -> t23$ < t24 & t24 < t31$
                |   |                                                            & ~val(trg(c19,v6),t24) = 1
                |   |                                                            & ~val(c25,t24) < v)
                |   |                                                            -> val(dff(ci,neg(or(trg(c19,v6),
                |   |                                                           trg(c25,v)))),t27) = 1 , -
                |   |                                             152**  val(trg(c25,v),t32)=1 -> val(c25,t32) < v , -
                |   |                                           288re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                                    & ~val(c19,t31$) < v6 & ~val(c25,t31$) < v
                |   |                                                    & t23$ < t31$ -> t23$ < t24 & t24 < t31$
                |   |                                                    & ~val(c19,t24) < v6 & ~val(c25,t24) < v)
                |   |                                                    -> val(dff(ci,neg(or(trg(c19,v6),
                |   |                                                   trg(c25,v)))),t27) = 1 , -
                |   |                                           114**
                |   |                                         289RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                                    & ~val(ampl(c9,v1),t31$) < v6
                |   |                                                    & ~val(c25,t31$) < v & t23$ < t31$
                |   |                                                    -> t23$ < t36 & t36 < t31$
                |   |                                                    & ~val(c9,t36)*v1 < v6
                |   |                                                    & ~val(c25,t36) < v)
                |   |                                                    -> val(dff(ci,neg(or(trg(ampl(c9,v1),
                |   |                                                   v6),trg(c25,v)))),t27) = 1 , -
                |   |                                         114**  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                |   |                                       290RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                                    & ~val(c20,t31$)*v7 < v6
                |   |                                                    & ~val(c25,t31$) < v & t23$ < t31$
                |   |                                                    -> t23$ < t36 & t36 < t31$
                |   |                                                    & ~val(c20,t36)*v7 < v6
                |   |                                                    & ~val(c25,t36) < v)
                |   |                                                    -> val(dff(ci,neg(or(trg(ampl(c20,v7),
                |   |                                                   v6),trg(c25,v)))),t27) = 1 , -
                |   |                                       160**  aa7*-1 < bb6*-1 -> bb6 < aa7 , -
                |   |                                     291re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                                    & ~val(c20,t31$)*-1 < bb6*-1
                |   |                                                    & ~val(c25,t31$) < v & t23$ < t31$
                |   |                                                    -> t23$ < t36 & t36 < t31$
                |   |                                                    & ~bb6 < val(c20,t36) & ~val(c25,t36) < v)
                |   |                                                    -> val(dff(ci,neg(or(trg(ampl(c20,-1),
                |   |                                                   bb6*-1),trg(c25,v)))),t27) = 1 , -
                |   |                                     161**  bb6 < aa7 -> aa7*-1 < bb6*-1 , -
                |   |                                   292re  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                            & ~bb6 < val(c20,t31$) & ~val(c25,t31$) < v
                |   |                                            & t23$ < t31$ -> t23$ < t36 & t36 < t31$
                |   |                                            & ~bb6 < val(c20,t36) & ~val(c25,t36) < v)
                |   |                                            -> val(dff(ci,neg(or(trg(ampl(c20,-1),bb6*-1),
                |   |                                           trg(c25,v)))),t27) = 1 , -
                |   |                                   137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                |   |                                 293RP  t0=<t27 & (t0=<t31$ & t31$ < t27 & ~bb6 < val(s5,t31$)
                |   |                                            & ~val(c25,t31$) < v & t23$ < t31$
                |   |                                            -> t23$ < t20 & t20 < t31$
                |   |                                            & ~bb6<dxy(d4,ps1(r(),t20)) & ~val(c25,t20) < v)
                |   |                                            -> val(dff(ci,neg(or(trg(ampl(s5,-1),bb6*-1),
                |   |                                           trg(c25,v)))),t27) = 1 , -
                |   |                                 137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                |   |                               294RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                            & ~bb6<dxy(d4,ps1(r(),t31$)) & ~val(c25,t31$) < v
                |   |                                            & t23$ < t31$ -> t23$ < t20 & t20 < t31$
                |   |                                            & ~bb6<dxy(d4,ps1(r(),t20)) & ~val(c25,t20) < v)
                |   |                                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                                           trg(c25,v)))),t27) = 1 , -
                |   |                               139**  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                |   |                             295RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                            & ~bb6<dxy(d4,ps1(r(),t31$)) & ~val(s16,t31$) < v
                |   |                                            & t23$ < t31$ -> t23$ < t39 & t39 < t31$
                |   |                                            & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                                            & ~wxy(d4,ps1(r(),t39)) < v)
                |   |                                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                                           trg(s16,v)))),t27) = 1 , -
                |   |                             139**  wxy(d4,ps1(r(),t20)) = val(s7,t20) , -
                |   |                           296RP  t0 =< t27 & (t0 =< t31$ & t31$ < t27
                |   |                                    & ~bb6 < dxy(d4,ps1(r(),t31$))
                |   |                                    & ~wxy(d4,ps1(r(),t31$)) < v & t23$ < t31$
                |   |                                    -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                                    & ~wxy(d4,ps1(r(),t39)) < v)
                |   |                                    -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                                   trg(s18,v)))),t27) = 1 , -
                |   |                           172**
                |   |                         297re  t0=<t27 & (t0=<t31$ & t31$<t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |   |                                    & ~t31$ < trv1(r(),wxy(d4,d5),t0) & t23$ < t31$
                |   |                                    -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                                    & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                                    -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                                   trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |                         97**  aa3 < bb2 & bb2 < cc -> aa3 < cc , -
                |   |                       298re  t0=<t27 & (t0=<t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |   |                                    & (t31$ < bb2 -> ~bb2 < trv1(r(),wxy(d4,d5),t0))
                |   |                                    & t23$ < t31$ -> t23$ < t39 & t39 < t31$
                |   |                                    & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                                    & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                                    -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                                   trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |                     299un  t0=<t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |   |                                    & ~t27 < trv1(r(),wxy(d4,d5),t0) & t23$ < t31$
                |   |                                    -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                                    & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                                    -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                                   trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |                     104**  aaa & bbb -> aaa , -
                |   |                   300re  t0 =< t27 & (t0 =< t31$ & t31$ < t27 & ~bb6 < dxy(d4,ps1(r(),t31$))
                |   |                            & ~t27 < trv1(r(),wxy(d4,d5),t0)
                |   |                            -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                            & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                           trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |                   104**  aaa & bbb -> aaa , -
                |   |                 301re  t0=<t27 & (t0 =< t31$ & t31$ < t27 & ~t27 < trv1(r(),wxy(d4,d5),t0)
                |   |                            -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                            & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                           trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |                 104**  aaa & bbb -> aaa , -
                |   |               302re  t0 =< t27 & (t0 =< t31$ & ~t27 < trv1(r(),wxy(d4,d5),t0)
                |   |                            -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                            & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                           trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |               105**  aaa & bbb -> bbb , -
                |   |             303re  t0 =< t27 & (~t27 < trv1(r(),wxy(d4,d5),t0)
                |   |                            -> t23$ < t39 & t39 < t31$ & ~bb6 < dxy(d4,ps1(r(),t39))
                |   |                            & ~wxy(d4,ps1(r(),t39)) < wxy(d4,d5))
                |   |                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                           trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |             106**  aaa -> ~aaa -> bbb , -
                |   |           304re  t0 =< t27 & t27 < trv1(r(),wxy(d4,d5),t0)
                |   |                            -> val(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                           trg(s18,wxy(d4,d5))))),t27) = 1 , -
                |   |           119**
                |   |         305RE  val(ca1,t34)=1 ! t0=<t34 & t34 < trv1(r(),wxy(d4,d5),t0) & val(cb2,t34) = 1
                |   |         |                  -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |         |                 trg(s18,wxy(d4,d5))))),cb2)),t34) = 1 , -
                |   |         |
                |   |         |     114**  val(ampl(c9,v1),t36) = val(c9,t36)*v1 , -
                |   |         |     153**  val(c25,t32) < v -> val(trg(c25,v),t32) = 1 , -
                |   |         |   306rp  val(c9,t36)*v1 < v -> val(trg(ampl(c9,v1),v),t36) = 1 , -
                |   |         |   161**  bb6 < aa7 -> aa7*-1 < bb6*-1 , -
                |   |         | 307re  bb6 < val(c9,t36) -> val(trg(ampl(c9,-1),bb6*-1),t36) = 1 , -
                |   |         | 137**  dxy(d4,ps1(r(),t20)) = val(s5,t20) , -
                |   |         308RP  bb6 < dxy(d4,ps1(r(),t20)) -> val(trg(ampl(s5,-1),bb6*-1),t20) = 1 , -
                |   |       309re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < trv1(r(),wxy(d4,d5),t0)
                |   |       |            & bb7 < dxy(d4,ps1(r(),t34))
                |   |       |            -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |       |           trg(s18,wxy(d4,d5))))),trg(ampl(s5,-1),bb7*-1))),t34) = 1 , -
                |   |       |
                |   |       | 240**
                |   |       242sp  t0=<t15&t15<tre1(r(),dxy(d4,d5),t0)->dxy(d4,d5)<dxy(d4,ps1(r(),t15)) , -
                |   |     310re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < trv1(r(),wxy(d4,d5),t0)
                |   |                    & t34 < tre1(r(),dxy(d4,d5),t0)
                |   |                    -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                   trg(s18,wxy(d4,d5))))),trg(ampl(s5,-1),dxy(d4,d5)*-1))),t34) = 1 , -
                |   |     97**  aa3 < bb2 & bb2 < cc -> aa3 < cc , -
                |   |   311re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < bb2 & bb2 < trv1(r(),wxy(d4,d5),t0)
                |   |                    & t34 < tre1(r(),dxy(d4,d5),t0)
                |   |                    -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   |                   trg(s18,wxy(d4,d5))))),trg(ampl(s5,-1),dxy(d4,d5)*-1))),t34) = 1 , -
                |   | 312un  val(ca1,t34) = 1 ! t0 =< t34 & t34 < tre1(r(),dxy(d4,d5),t0)
                |   | |                  & tre1(r(),dxy(d4,d5),t0) < trv1(r(),wxy(d4,d5),t0)
                |   | |                  -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |   | |                 trg(s18,wxy(d4,d5))))),trg(ampl(s5,-1),dxy(d4,d5)*-1))),t34) = 1 , -
                |   | |
                |   | |   89u47a  rob(r9,d4) & ps1(r9,t21) = d3
                |   | |                  -> tre1(r9,dxy(d4,d5),t21) < trv1(r9,wxy(d4,d5),t21) , -
                |   | |   10**  rob(r(),d4) , -
                |   | | 313re  ps1(r(),t21) = d3 -> tre1(r(),dxy(d4,d5),t21) < trv1(r(),wxy(d4,d5),t21) , -
                |   | | 2**  ps1(r,t0) = d3 , -
                |   | 314re  tre1(r(),dxy(d4,d5),t0) < trv1(r(),wxy(d4,d5),t0) , -
                |   315re  val(ca1,t34) = 1 ! t0 =< t34 & t34 < tre1(r(),dxy(d4,d5),t0)
                |                -> val(or(ca1,and(dff(ci,neg(or(trg(ampl(s15,-1),bb6*-1),
                |               trg(s18,wxy(d4,d5))))),trg(ampl(s17,-1),dxy(d4,d5)*-1))),t34) = 1 , -
                | 316re  - , (t0 =< t14$ & t14$ < tre1(r(),dxy(d4,d5),t0) -> val(cfe1,t14$) = 1
                |                ! t14$ < tre1(r(),dxy(d4,d5),t0)) & (tre1(r(),dxy(d4,d5),t0) =< t18$
                |                & t18$ =< trv1(r(),wxy(d4,d5),t0)
                |                -> ~val(cfa1,t18$) = 1) & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                |                -> val(c15,t8$) = 1)
                |                & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                |                -> up(co,trv1(r(),wxy(d4,d5),t0)))
                317un  - , (tre1(r(),dxy(d4,d5),t0)=<t18$&t18$=<trv1(r(),wxy(d4,d5),t0) -> ~val(cfa1,t18$)=1)
                                 & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0) -> val(c21,t8$) = 1)
                                 & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                                 -> up(co,trv1(r(),wxy(d4,d5),t0)))
              318re  - , (tre1(r(),dxy(d4,d5),t0)=<t18$ & t18$=<trv1(r(),wxy(d4,d5),t0) -> ~val(cfa1,t18$)=1)

                                      & (t0 =< t8$ & t8$ < trv1(r(),wxy(d4,d5),t0)
                                      -> val(ca1,t8$) = 1 ! t8$ < trv1(r(),wxy(d4,d5),t0))
                                      & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                                      -> up(co,trv1(r(),wxy(d4,d5),t0)))
                         319un  - , (tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$=<trv1(r(),wxy(d4,d5),t0) 
                                      -> ~val(cfa1,t18$)=1)
                                      & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                                      -> up(co,trv1(r(),wxy(d4,d5),t0)))
                         9**
                       320re  - , (tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                                      -> t0 =< t18$ & t18$ =< trv1(r,270,t0))
                                      & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                                      -> up(co,trv1(r(),wxy(d4,d5),t0)))
                       88u47  wxy(d4,d5) = 270 , -
                     321RP  - , (tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0)
                                      -> t0 =< t18$ & t18$ =< trv1(r,wxy(d4,d5),t0))
                                      & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                                      -> up(co,trv1(r(),wxy(d4,d5),t0)))
                   322un  - , (tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0) -> t0 =< t18$)
                              & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                              -> up(co,trv1(r(),wxy(d4,d5),t0)))
                   100**  aa6 =< bb5 & bb5 =< cc3 -> aa6 =< cc3 , -
                 323re  - , (tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0) 
                              -> t0 =< bb5 & bb5 =< t18$)
                              & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                              -> up(co,trv1(r(),wxy(d4,d5),t0)))
                 253**  t19 =< tre1(r8,d10,t19) , -
               324re  - , (tre1(r(),dxy(d4,d5),t0) =< t18$ & t18$ =< trv1(r(),wxy(d4,d5),t0) 
                              -> tre1(r8,d10,t0) =< t18$)
                              & (ort(s0,trv1(r(),wxy(d4,d5),t0)) = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                              -> up(co,trv1(r(),wxy(d4,d5),t0)))
             325un  - , ort(s0,trv1(
                             r(
                               cfa1,
                               or(cfe1,
                                  and(dff(ci,neg(or(trg(ampl(s22,-1),dxy(d4,d5)*-1),trg(s10,wxy(d4,d5))))),
                                      trg(ampl(s22,-1),dxy(d4,d5)*-1) 
                                 )   ),
                               c31,
                               c32,
                               or(cgr1,dff(ci,neg(or(trg(ampl(s22,-1),dxy(d4,d5)*-1),trg(s10,wxy(d4,d5)))))),
                               c34,
                               or(cdrv,
                                  and(dff(ci,neg(or(trg(ampl(s22,-1),dxy(d4,d5)*-1),trg(s10,wxy(d4,d5))))),
                                      trg(s10,wxy(d4,d5))
                                 )   ),
                               c36,
                               s22,
                               s23,
                               s10
                             ),
                             wxy(d4,d5),t0))
                             = ps1(r(),trv1(r(),wxy(d4,d5),t0))
                             -> up(co,trv1(r(),wxy(d4,d5),t0))

\end{verbatim}
